Reconstruction of Power Lines from Point Clouds

This paper proposes a novel solution for constructing line features modeling each catenary curve present within a series of points representing multiple catenary curves. The solution can be applied to extract power lines from lidar point clouds, which can then be used in downstream applications like creating digital twin geospatial models and evaluating the encroachment of vegetation. This paper offers an example of how the results obtained by the proposed solution could be used to assess vegetation growth near transmission power lines based on freely available lidar data for the City of Utrecht, Netherlands [1].

==> ApproximationOfDistance2.tex <==
\draw [black]
  (-1.0, 1.0119477265105523) --
  (-0.9947916666666666, 1.0048005904441792) --
  (-0.9895833333333334, 0.9977108785151666) --
  (-0.984375, 0.9906782902212893) --
  (-0.9791666666666666, 0.9837025274815462) --
  (-0.9739583333333334, 0.9767832946235268) --
  (-0.96875, 0.9699202983708753) --
  (-0.9635416666666666, 0.9631132478308649) --
  (-0.9583333333333334, 0.9563618544820643) --
  (-0.953125, 0.9496658321621095) --
  (-0.9479166666666666, 0.9430248970555756) --
  (-0.9427083333333334, 0.9364387676819469) --
  (-0.9375, 0.929907164883684) --
  (-0.9322916666666666, 0.9234298118143945) --
  (-0.9270833333333334, 0.9170064339270979) --
  (-0.921875, 0.9106367589625862) --
  (-0.9166666666666666, 0.9043205169378882) --
  (-0.9114583333333334, 0.8980574401348226) --
  (-0.90625, 0.8918472630886521) --
  (-0.9010416666666666, 0.8856897225768313) --
  (-0.8958333333333334, 0.8795845576078506) --
  (-0.890625, 0.873531509410172) --
  (-0.8854166666666666, 0.8675303214212627) --
  (-0.8802083333333334, 0.8615807392767195) --
  (-0.875, 0.8556825107994884) --
  (-0.8697916666666666, 0.849835385989174) --
  (-0.8645833333333334, 0.844039117011446) --
  (-0.859375, 0.8382934581875311) --
  (-0.8541666666666666, 0.832598165983803) --
  (-0.8489583333333334, 0.8269529990014576) --
  (-0.84375, 0.8213577179662829) --
  (-0.8385416666666666, 0.8158120857185155) --
  (-0.8333333333333334, 0.8103158672027905) --
  (-0.828125, 0.8048688294581764) --
  (-0.8229166666666666, 0.7994707416083026) --
  (-0.8177083333333334, 0.794121374851572) --
  (-0.8125, 0.7888205024514648) --
  (-0.8072916666666666, 0.7835678997269268) --
  (-0.8020833333333334, 0.7783633440428467) --
  (-0.796875, 0.7732066148006188) --
  (-0.7916666666666666, 0.7680974934287946) --
  (-0.7864583333333334, 0.7630357633738168) --
  (-0.78125, 0.7580212100908402) --
  (-0.7760416666666666, 0.7530536210346402) --
  (-0.7708333333333334, 0.748132785650602) --
  (-0.765625, 0.7432584953657967) --
  (-0.7604166666666666, 0.7384305435801414) --
  (-0.7552083333333334, 0.7336487256576408) --
  (-0.75, 0.7289128389177154) --
  (-0.7447916666666666, 0.7242226826266095) --
  (-0.7395833333333334, 0.7195780579888836) --
  (-0.734375, 0.7149787681389873) --
  (-0.7291666666666666, 0.7104246181329167) --
  (-0.7239583333333334, 0.7059154149399504) --
  (-0.71875, 0.7014509674344674) --
  (-0.7135416666666666, 0.6970310863878476) --
  (-0.7083333333333334, 0.69265558446045) --
  (-0.703125, 0.688324276193672) --
  (-0.6979166666666666, 0.68403697800209) --
  (-0.6927083333333334, 0.6797935081656764) --
  (-0.6875, 0.6755936868220985) --
  (-0.6822916666666666, 0.6714373359590943) --
  (-0.6770833333333334, 0.6673242794069273) --
  (-0.671875, 0.6632543428309198) --
  (-0.6666666666666666, 0.659227353724063) --
  (-0.6614583333333334, 0.6552431413997063) --
  (-0.65625, 0.6513015369843215) --
  (-0.6510416666666666, 0.6474023734103445) --
  (-0.6458333333333334, 0.6435454854090966) --
  (-0.640625, 0.6397307095037764) --
  (-0.6354166666666666, 0.635957884002533) --
  (-0.6302083333333334, 0.6322268489916111) --
  (-0.625, 0.6285374463285737) --
  (-0.6197916666666666, 0.6248895196355989) --
  (-0.6145833333333334, 0.6212829142928524) --
  (-0.609375, 0.6177174774319323) --
  (-0.6041666666666666, 0.6141930579293908) --
  (-0.5989583333333334, 0.6107095064003292) --
  (-0.59375, 0.6072666751920646) --
  (-0.5885416666666666, 0.6038644183778727) --
  (-0.5833333333333334, 0.6005025917508028) --
  (-0.578125, 0.5971810528175637) --
  (-0.5729166666666666, 0.5938996607924866) --
  (-0.5677083333333334, 0.5906582765915559) --
  (-0.5625, 0.5874567628265145) --
  (-0.5572916666666666, 0.5842949837990408) --
  (-0.5520833333333334, 0.5811728054949971) --
  (-0.546875, 0.5780900955787488) --
  (-0.5416666666666666, 0.5750467233875555) --
  (-0.5364583333333334, 0.5720425599260329) --
  (-0.53125, 0.5690774778606855) --
  (-0.5260416666666666, 0.5661513515145088) --
  (-0.5208333333333334, 0.5632640568616627) --
  (-0.515625, 0.5604154715222146) --
  (-0.5104166666666666, 0.5576054747569528) --
  (-0.5052083333333334, 0.5548339474622678) --
  (-0.5, 0.5521007721651047) --
  (-0.4947916666666667, 0.5494058330179841) --
  (-0.4895833333333333, 0.5467490157940911) --
  (-0.484375, 0.544130207882435) --
  (-0.4791666666666667, 0.5415492982830751) --
  (-0.4739583333333333, 0.5390061776024159) --
  (-0.46875, 0.5365007380485713) --
  (-0.4635416666666667, 0.5340328734267948) --
  (-0.4583333333333333, 0.531602479134979) --
  (-0.453125, 0.5292094521592214) --
  (-0.4479166666666667, 0.5268536910694588) --
  (-0.4427083333333333, 0.5245350960151675) --
  (-0.4375, 0.5222535687211313) --
  (-0.4322916666666667, 0.5200090124832761) --
  (-0.4270833333333333, 0.517801332164571) --
  (-0.421875, 0.5156304341909955) --
  (-0.4166666666666667, 0.5134962265475743) --
  (-0.4114583333333333, 0.5113986187744758) --
  (-0.40625, 0.5093375219631789) --
  (-0.4010416666666667, 0.5073128487527044) --
  (-0.3958333333333333, 0.5053245133259117) --
  (-0.390625, 0.503372431405862) --
  (-0.3854166666666667, 0.5014565202522455) --
  (-0.3802083333333333, 0.499576698657875) --
  (-0.375, 0.49773288694524376) --
  (-0.3697916666666667, 0.49592500696314756) --
  (-0.3645833333333333, 0.49415298208337366) --
  (-0.359375, 0.4924167371974515) --
  (-0.3541666666666667, 0.4907161987134697) --
  (-0.3489583333333333, 0.4890512945529569) --
  (-0.34375, 0.48742195414782696) --
  (-0.3385416666666667, 0.4858281084373869) --
  (-0.3333333333333333, 0.48426968986541064) --
  (-0.328125, 0.48274663237727544) --
  (-0.3229166666666667, 0.4812588714171616) --
  (-0.3177083333333333, 0.47980634392531685) --
  (-0.3125, 0.47838898833538324) --
  (-0.3072916666666667, 0.47700674457178727) --
  (-0.3020833333333333, 0.4756595540471944) --
  (-0.296875, 0.47434735966002506) --
  (-0.2916666666666667, 0.47307010579203423) --
  (-0.2864583333333333, 0.47182773830595515) --
  (-0.28125, 0.4706202045432033) --
  (-0.2760416666666667, 0.4694474533216453) --
  (-0.2708333333333333, 0.4683094349334287) --
  (-0.265625, 0.46720610114287675) --
  (-0.2604166666666667, 0.4661374051844416) --
  (-0.2552083333333333, 0.4651033017607241) --
  (-0.25, 0.46410374704055257) --
  (-0.24479166666666666, 0.46313869865712565) --
  (-0.23958333333333334, 0.4622081157062162) --
  (-0.234375, 0.4613119587444381) --
  (-0.22916666666666666, 0.46045018978757357) --
  (-0.22395833333333334, 0.45962277230896376) --
  (-0.21875, 0.4588296712379605) --
  (-0.21354166666666666, 0.4580708529584394) --
  (-0.20833333333333334, 0.45734628530737587) --
  (-0.203125, 0.4566559375734809) --
  (-0.19791666666666666, 0.45599978049589984) --
  (-0.19270833333333334, 0.4553777862629721) --
  (-0.1875, 0.4547899285110525) --
  (-0.18229166666666666, 0.45423618232339347) --
  (-0.17708333333333334, 0.45371652422908904) --
  (-0.171875, 0.45323093220208) --
  (-0.16666666666666666, 0.4527793856602209) --
  (-0.16145833333333334, 0.4523618654644067) --
  (-0.15625, 0.4519783539177621) --
  (-0.15104166666666666, 0.45162883476489124) --
  (-0.14583333333333334, 0.4513132931911893) --
  (-0.140625, 0.45103171582221335) --
  (-0.13541666666666666, 0.45078409072311676) --
  (-0.13020833333333334, 0.4505704073981426) --
  (-0.125, 0.45039065679017876) --
  (-0.11979166666666667, 0.4502448312803745) --
  (-0.11458333333333333, 0.4501329246878174) --
  (-0.109375, 0.4500549322692706) --
  (-0.10416666666666667, 0.4500108507189732) --
  (-0.09895833333333333, 0.45000067816849865) --
  (-0.09375, 0.4500244141866766) --
  (-0.08854166666666667, 0.4500820597795744) --
  (-0.08333333333333333, 0.4501736173905392) --
  (-0.078125, 0.45029909090030196) --
  (-0.07291666666666667, 0.4504584856271425) --
  (-0.06770833333333333, 0.4506518083271136) --
  (-0.0625, 0.45087906719432846) --
  (-0.057291666666666664, 0.45114027186130756) --
  (-0.052083333333333336, 0.45143543339938685) --
  (-0.046875, 0.45176456431918754) --
  (-0.041666666666666664, 0.4521276785711458) --
  (-0.036458333333333336, 0.4525247915461039) --
  (-0.03125, 0.45295592007596364) --
  (-0.026041666666666668, 0.4534210824343987) --
  (-0.020833333333333332, 0.4539202983376295) --
  (-0.015625, 0.4544535889452589) --
  (-0.010416666666666666, 0.45502097686116916) --
  (-0.005208333333333333, 0.4556224861344803) --
  (0.0, 0.4562581422605688) --
  (0.005208333333333333, 0.4569279721821483) --
  (0.010416666666666666, 0.4576320042904123) --
  (0.015625, 0.45837026842623674) --
  (0.020833333333333332, 0.45914279588144535) --
  (0.026041666666666668, 0.4599496194001357) --
  (0.03125, 0.460790773180067) --
  (0.036458333333333336, 0.4616662928741099) --
  (0.041666666666666664, 0.46257621559175766) --
  (0.046875, 0.4635205799006986) --
  (0.052083333333333336, 0.4644994258284515) --
  (0.057291666666666664, 0.4655127948640614) --
  (0.0625, 0.466560729959859) --
  (0.06770833333333333, 0.46764327553328033) --
  (0.07291666666666667, 0.46876047746875027) --
  (0.078125, 0.4699123831196268) --
  (0.08333333333333333, 0.4710990413102084) --
  (0.08854166666666667, 0.4723205023378031) --
  (0.09375, 0.4735768179748612) --
  (0.09895833333333333, 0.4748680414711687) --
  (0.10416666666666667, 0.47619422755610474) --
  (0.109375, 0.477555432440962) --
  (0.11458333333333333, 0.4789517138213276) --
  (0.11979166666666667, 0.48038313087953066) --
  (0.125, 0.4818497442871492) --
  (0.13020833333333334, 0.48335161620758216) --
  (0.13541666666666666, 0.48488881029868436) --
  (0.140625, 0.486461391715465) --
  (0.14583333333333334, 0.4880694271128486) --
  (0.15104166666666666, 0.48971298464850066) --
  (0.15625, 0.4913921339857169) --
  (0.16145833333333334, 0.49310694629637475) --
  (0.16666666666666666, 0.49485749426395165) --
  (0.171875, 0.4966438520866042) --
  (0.17708333333333334, 0.49846609548031495) --
  (0.18229166666666666, 0.5003243016820994) --
  (0.1875, 0.5022185494532816) --
  (0.19270833333333334, 0.504148919082832) --
  (0.19791666666666666, 0.5061154923907698) --
  (0.203125, 0.5081183527316319) --
  (0.20833333333333334, 0.5101575849980057) --
  (0.21354166666666666, 0.5122332756241269) --
  (0.21875, 0.5143455125895439) --
  (0.22395833333333334, 0.5164943854228455) --
  (0.22916666666666666, 0.5186799852054572) --
  (0.234375, 0.5209024045755011) --
  (0.23958333333333334, 0.5231617377317215) --
  (0.24479166666666666, 0.5254580804374794) --
  (0.25, 0.52779153002481) --
  (0.2552083333333333, 0.5301621853985492) --
  (0.2604166666666667, 0.5325701470405245) --
  (0.265625, 0.5350155170138152) --
  (0.2708333333333333, 0.5374983989670784) --
  (0.2760416666666667, 0.540018898138941) --
  (0.28125, 0.5425771213624615) --
  (0.2864583333333333, 0.5451731770696576) --
  (0.2916666666666667, 0.5478071752961029) --
  (0.296875, 0.5504792276855895) --
  (0.3020833333333333, 0.5531894474948614) --
  (0.3072916666666667, 0.5559379495984144) --
  (0.3125, 0.5587248504933646) --
  (0.3177083333333333, 0.5615502683043879) --
  (0.3229166666666667, 0.5644143227887247) --
  (0.328125, 0.5673171353412573) --
  (0.3333333333333333, 0.5702588289996549) --
  (0.3385416666666667, 0.5732395284495884) --
  (0.34375, 0.5762593600300154) --
  (0.3489583333333333, 0.579318451738536) --
  (0.3541666666666667, 0.5824169332368165) --
  (0.359375, 0.5855549358560862) --
  (0.3645833333333333, 0.5887325926027039) --
  (0.3697916666666667, 0.5919500381637959) --
  (0.375, 0.595207408912963) --
  (0.3802083333333333, 0.5985048429160632) --
  (0.3854166666666667, 0.6018424799370622) --
  (0.390625, 0.605220461443957) --
  (0.3958333333333333, 0.6086389306147741) --
  (0.4010416666666667, 0.6120980323436364) --
  (0.40625, 0.6155979132469048) --
  (0.4114583333333333, 0.6191387216693937) --
  (0.4166666666666667, 0.6227206076906576) --
  (0.421875, 0.6263437231313529) --
  (0.4270833333333333, 0.6300082215596728) --
  (0.4322916666666667, 0.6337142582978564) --
  (0.4375, 0.6374619904287715) --
  (0.4427083333333333, 0.6412515768025743) --
  (0.4479166666666667, 0.6450831780434406) --
  (0.453125, 0.6489569565563748) --
  (0.4583333333333333, 0.6528730765340937) --
  (0.4635416666666667, 0.6568317039639852) --
  (0.46875, 0.6608330066351445) --
  (0.4739583333333333, 0.6648771541454864) --
  (0.4791666666666667, 0.6689643179089318) --
  (0.484375, 0.6730946711626754) --
  (0.4895833333333333, 0.6772683889745273) --
  (0.4947916666666667, 0.6814856482503341) --
  (0.5, 0.6857466277414758) --
  (0.5052083333333334, 0.6900515080524442) --
  (0.5104166666666666, 0.6944004716484963) --
  (0.515625, 0.6987937028633894) --
  (0.5208333333333334, 0.7032313879071933) --
  (0.5260416666666666, 0.7077137148741836) --
  (0.53125, 0.7122408737508138) --
  (0.5364583333333334, 0.7168130564237684) --
  (0.5416666666666666, 0.7214304566880955) --
  (0.546875, 0.7260932702554214) --
  (0.5520833333333334, 0.7308016947622463) --
  (0.5572916666666666, 0.7355559297783202) --
  (0.5625, 0.7403561768151034) --
  (0.5677083333333334, 0.7452026393343055) --
  (0.5729166666666666, 0.7500955227565117) --
  (0.578125, 0.7550350344698876) --
  (0.5833333333333334, 0.7600213838389712) --
  (0.5885416666666666, 0.7650547822135451) --
  (0.59375, 0.770135442937597) --
  (0.5989583333333334, 0.7752635813583603) --
  (0.6041666666666666, 0.7804394148354429) --
  (0.609375, 0.7856631627500396) --
  (0.6145833333333334, 0.7909350465142314) --
  (0.6197916666666666, 0.7962552895803695) --
  (0.625, 0.8016241174505468) --
  (0.6302083333333334, 0.8070417576861563) --
  (0.6354166666666666, 0.812508439917535) --
  (0.640625, 0.8180243958536989) --
  (0.6458333333333334, 0.8235898592921632) --
  (0.6510416666666666, 0.8292050661288518) --
  (0.65625, 0.8348702543680956) --
  (0.6614583333333334, 0.8405856641327222) --
  (0.6666666666666666, 0.8463515376742311) --
  (0.671875, 0.8521681193830638) --
  (0.6770833333333334, 0.8580356557989622) --
  (0.6822916666666666, 0.8639543956214158) --
  (0.6875, 0.869924589720208) --
  (0.6927083333333334, 0.8759464911460438) --
  (0.6979166666666666, 0.8820203551412796) --
  (0.703125, 0.8881464391507402) --
  (0.7083333333333334, 0.8943250028326303) --
  (0.7135416666666666, 0.9005563080695417) --
  (0.71875, 0.9068406189795523) --
  (0.7239583333333334, 0.9131782019274205) --
  (0.7291666666666666, 0.919569325535878) --
  (0.734375, 0.9260142606970111) --
  (0.7395833333333334, 0.9325132805837465) --
  (0.7447916666666666, 0.9390666606614285) --
  (0.75, 0.9456746786994942) --
  (0.7552083333333334, 0.9523376147832477) --
  (0.7604166666666666, 0.959055751325732) --
  (0.765625, 0.965829373079698) --
  (0.7708333333333334, 0.9726587671496753) --
  (0.7760416666666666, 0.9795442230041408) --
  (0.78125, 0.9864860324877877) --
  (0.7864583333333334, 0.9934844898338954) --
  (0.7916666666666666, 1.0005398916768025) --
  (0.796875, 1.007652537064477) --
  (0.8020833333333334, 1.0148227274711945) --
  (0.8072916666666666, 1.0220507668103136) --
  (0.8125, 1.0293369614471608) --
  (0.8177083333333334, 1.0366816202120122) --
  (0.8229166666666666, 1.0440850544131872) --
  (0.828125, 1.05154757785024) --
  (0.8333333333333334, 1.0590695068272633) --
  (0.8385416666666666, 1.0666511601662934) --
  (0.84375, 1.0742928592208236) --
  (0.8489583333333334, 1.0819949278894252) --
  (0.8541666666666666, 1.0897576926294774) --
  (0.859375, 1.0975814824710026) --
  (0.8645833333333334, 1.1054666290306128) --
  (0.8697916666666666, 1.1134134665255675) --
  (0.875, 1.1214223317879362) --
  (0.8802083333333334, 1.129493564278878) --
  (0.8854166666666666, 1.1376275061030299) --
  (0.890625, 1.1458245020230056) --
  (0.8958333333333334, 1.1540848994740087) --
  (0.9010416666666666, 1.16240904857856) --
  (0.90625, 1.1707973021613376) --
  (0.9114583333333334, 1.1792500157641297) --
  (0.9166666666666666, 1.1877675476609086) --
  (0.921875, 1.1963502588730108) --
  (0.9270833333333334, 1.2049985131844436) --
  (0.9322916666666666, 1.2137126771573028) --
  (0.9375, 1.2224931201473095) --
  (0.9427083333333334, 1.2313402143194652) --
  (0.9479166666666666, 1.240254334663828) --
  (0.953125, 1.2492358590114039) --
  (0.9583333333333334, 1.2582851680501639) --
  (0.9635416666666666, 1.2674026453411793) --
  (0.96875, 1.2765886773348778) --
  (0.9739583333333334, 1.2858436533874253) --
  (0.9791666666666666, 1.2951679657772277) --
  (0.984375, 1.304562009721559) --
  (0.9895833333333334, 1.314026183393311) --
  (0.9947916666666666, 1.3235608879378722) --
  (1.0, 1.3331665274901296) --
  (1.0052083333333333, 1.342843509191598) --
  (1.0104166666666667, 1.352592243207679) --
  (1.015625, 1.3624131427450408) --
  (1.0208333333333333, 1.3723066240691404) --
  (1.0260416666666667, 1.3822731065218599) --
  (1.03125, 1.392313012539284) --
  (1.0364583333333333, 1.402426767669605) --
  (1.0416666666666667, 1.412614800591161) --
  (1.046875, 1.422877543130601) --
  (1.0520833333333333, 1.4332154302811952) --
  (1.0572916666666667, 1.4436289002212677) --
  (1.0625, 1.454118394332768) --
  (1.0677083333333333, 1.4646843572199848) --
  (1.0729166666666667, 1.4753272367283863) --
  (1.078125, 1.4860474839636013) --
  (1.0833333333333333, 1.496845553310545) --
  (1.0885416666666667, 1.507721902452674) --
  (1.09375, 1.5186769923913865) --
  (1.0989583333333333, 1.5297112874655636) --
  (1.1041666666666667, 1.540825255371249) --
  (1.109375, 1.5520193671814724) --
  (1.1145833333333333, 1.5632940973662177) --
  (1.1197916666666667, 1.574649923812534) --
  (1.125, 1.5860873278447873) --
  (1.1302083333333333, 1.5976067942450674) --
  (1.1354166666666667, 1.6092088112737328) --
  (1.140625, 1.6208938706901037) --
  (1.1458333333333333, 1.6326624677733101) --
  (1.1510416666666667, 1.6445151013432828) --
  (1.15625, 1.6564522737818934) --
  (1.1614583333333333, 1.6684744910542526) --
  (1.1666666666666667, 1.6805822627301539) --
  (1.171875, 1.692776102005669) --
  (1.1770833333333333, 1.705056525724907) --
  (1.1822916666666667, 1.7174240544019148) --
  (1.1875, 1.7298792122427407) --
  (1.1927083333333333, 1.742422527167657) --
  (1.1979166666666667, 1.7550545308335321) --
  (1.203125, 1.7677757586563656) --
  (1.2083333333333333, 1.7805867498339842) --
  (1.2135416666666667, 1.7934880473688968) --
  (1.21875, 1.8064801980913034) --
  (1.2239583333333333, 1.8195637526822823) --
  (1.2291666666666667, 1.8327392656971249) --
  (1.234375, 1.8460072955888416) --
  (1.2395833333333333, 1.8593684047318333) --
  (1.2447916666666667, 1.8728231594457299) --
  (1.25, 1.8863721300193887) --
  (1.2552083333333333, 1.9000158907350717) --
  (1.2604166666666667, 1.9137550198927866) --
  (1.265625, 1.9275900998347923) --
  (1.2708333333333333, 1.9415217169702914) --
  (1.2760416666666667, 1.9555504618002777) --
  (1.28125, 1.969676928942568) --
  (1.2864583333333333, 1.9839017171570066) --
  (1.2916666666666667, 1.998225429370843) --
  (1.296875, 2.012648672704284) --
  (1.3020833333333333, 2.027172058496233) --
  (1.3072916666666667, 2.0417962023302003) --
  (1.3125, 2.0565217240603895) --
  (1.3177083333333333, 2.071349247837978) --
  (1.3229166666666667, 2.086279402137569) --
  (1.328125, 2.1013128197838267) --
  (1.3333333333333333, 2.116450137978305) --
  (1.3385416666666667, 2.1316919983264526) --
  (1.34375, 2.1470390468648044) --
  (1.3489583333333333, 2.1624919340883717) --
  (1.3541666666666667, 2.1780513149782093) --
  (1.359375, 2.1937178490291744) --
  (1.3645833333333333, 2.2094922002778876) --
  (1.3697916666666667, 2.2253750373308736) --
  (1.375, 2.2413670333928972) --
  (1.3802083333333333, 2.2574688662955054) --
  (1.3854166666666667, 2.2736812185257538) --
  (1.390625, 2.2900047772551315) --
  (1.3958333333333333, 2.3064402343686923) --
  (1.4010416666666667, 2.3229882864943794) --
  (1.40625, 2.339649635032548) --
  (1.4114583333333333, 2.3564249861857007) --
  (1.4166666666666667, 2.37331505098842) --
  (1.421875, 2.3903205453374983) --
  (1.4270833333333333, 2.4074421900222913) --
  (1.4322916666666667, 2.424680710755266) --
  (1.4375, 2.4420368382027546) --
  (1.4427083333333333, 2.459511308015934) --
  (1.4479166666666667, 2.4771048608620023) --
  (1.453125, 2.4948182424555667) --
  (1.4583333333333333, 2.512652203590262) --
  (1.4635416666666667, 2.5306075001705692) --
  (1.46875, 2.548684893243848) --
  (1.4739583333333333, 2.5668851490326055) --
  (1.4791666666666667, 2.5852090389669677) --
  (1.484375, 2.6036573397173735) --
  (1.4895833333333333, 2.622230833227502) --
  (1.4947916666666667, 2.640930306747412) --
  (1.5, 2.6597565528669054) --
  (1.5052083333333333, 2.678710369549131) --
  (1.5104166666666667, 2.697792560164403) --
  (1.515625, 2.7170039335242446) --
  (1.5208333333333333, 2.7363453039156838) --
  (1.5260416666666667, 2.7558174911357582) --
  (1.53125, 2.7754213205262626) --
  (1.5364583333333333, 2.795157623008737) --
  (1.5416666666666667, 2.8150272351196834) --
  (1.546875, 2.835030999046018) --
  (1.5520833333333333, 2.8551697626607764) --
  (1.5572916666666667, 2.8754443795590467) --
  (1.5625, 2.8958557090941475) --
  (1.5677083333333333, 2.916404616414057) --
  (1.5729166666666667, 2.937091972498082) --
  (1.578125, 2.9579186541937683) --
  (1.5833333333333333, 2.9788855442540774) --
  (1.5885416666666667, 2.9999935313747947) --
  (1.59375, 3.0212435102321984) --
  (1.5989583333333333, 3.042636381520985) --
  (1.6041666666666667, 3.064173051992442) --
  (1.609375, 3.085854434492881) --
  (1.6145833333333333, 3.1076814480023316) --
  (1.6197916666666667, 3.129655017673494) --
  (1.625, 3.151776074870946) --
  (1.6302083333333333, 3.174045557210627) --
  (1.6354166666666667, 3.1964644085995775) --
  (1.640625, 3.2190335792759392) --
  (1.6458333333333333, 3.241754025849246) --
  (1.6510416666666667, 3.26462671134096) --
  (1.65625, 3.28765260522529) --
  (1.6614583333333333, 3.310832683470289) --
  (1.6666666666666667, 3.334167928579219) --
  (1.671875, 3.3576593296321895) --
  (1.6770833333333333, 3.3813078823280898) --
  (1.6822916666666667, 3.4051145890267875) --
  (1.6875, 3.42908045879161) --
  (1.6927083333333333, 3.453206507432122) --
  (1.6979166666666667, 3.4774937575471796) --
  (1.703125, 3.5019432385682676) --
  (1.7083333333333333, 3.52655598680314) --
  (1.7135416666666667, 3.551333045479744) --
  (1.71875, 3.5762754647904305) --
  (1.7239583333333333, 3.6013843019364744) --
  (1.7291666666666667, 3.6266606211728885) --
  (1.734375, 3.6521054938535165) --
  (1.7395833333333333, 3.6777199984764626) --
  (1.7447916666666667, 3.703505220729793) --
  (1.75, 3.729462253537552) --
  (1.7552083333333333, 3.7555921971060937) --
  (1.7604166666666667, 3.781896158970714) --
  (1.765625, 3.8083752540425855) --
  (1.7708333333333333, 3.835030604656023) --
  (1.7760416666666667, 3.8618633406160563) --
  (1.78125, 3.8888745992463014) --
  (1.7864583333333333, 3.916065525437188) --
  (1.7916666666666667, 3.9434372716944757) --
  (1.796875, 3.9709909981880984) --
  (1.8020833333333333, 3.9987278728013504) --
  (1.8072916666666667, 4.026649071180384) --
  (1.8125, 4.054755776784032) --
  (1.8177083333333333, 4.083049180933981) --
  (1.8229166666666667, 4.111530482865264) --
  (1.828125, 4.1402008897770814) --
  (1.8333333333333333, 4.1690616168839805) --
  (1.8385416666666667, 4.19811388746736) --
  (1.84375, 4.227358932927311) --
  (1.8489583333333333, 4.256797992834824) --
  (1.8541666666666667, 4.286432314984324) --
  (1.859375, 4.316263155446551) --
  (1.8645833333333333, 4.346291778621811) --
  (1.8697916666666667, 4.3765194572935675) --
  (1.875, 4.406947472682375) --
  (1.8802083333333333, 4.437577114500204) --
  (1.8854166666666667, 4.468409681005097) --
  (1.890625, 4.499446479056189) --
  (1.8958333333333333, 4.530688824169115) --
  (1.9010416666666667, 4.562138040571755) --
  (1.90625, 4.593795461260376) --
  (1.9114583333333333, 4.625662428056109) --
  (1.9166666666666667, 4.65774029166186) --
  (1.921875, 4.690030411719521) --
  (1.9270833333333333, 4.722534156867619) --
  (1.9322916666666667, 4.755252904799336) --
  (1.9375, 4.788188042320883) --
  (1.9427083333333333, 4.8213409654102835) --
  (1.9479166666666667, 4.854713079276567) --
  (1.953125, 4.888305798419298) --
  (1.9583333333333333, 4.922120546688545) --
  (1.9635416666666667, 4.956158757345241) --
  (1.96875, 4.990421873121914) --
  (1.9739583333333333, 5.024911346283843) --
  (1.9791666666666667, 5.059628638690638) --
  (1.984375, 5.094575221858159) --
  (1.9895833333333333, 5.1297525770209145) --
  (1.9947916666666667, 5.165162195194855) --
  (2.0, 5.200805577240539) --
  (2.0052083333333335, 5.236684233926768) --
  (2.0104166666666665, 5.272799685994617) --
  (2.015625, 5.309153464221904) --
  (2.0208333333333335, 5.345747109488049) --
  (2.0260416666666665, 5.382582172839398) --
  (2.03125, 5.419660215554981) --
  (2.0364583333333335, 5.456982809212657) --
  (2.0416666666666665, 5.4945515357557415) --
  (2.046875, 5.5323679875600735) --
  (2.0520833333333335, 5.570433767501479) --
  (2.0572916666666665, 5.608750489023726) --
  (2.0625, 5.647319776206927) --
  (2.0677083333333335, 5.6861432638363425) --
  (2.0729166666666665, 5.725222597471691) --
  (2.078125, 5.764559433516917) --
  (2.0833333333333335, 5.804155439290356) --
  (2.0885416666666665, 5.844012293095428) --
  (2.09375, 5.884131684291797) --
  (2.0989583333333335, 5.924515313366923) --
  (2.1041666666666665, 5.965164892008177) --
  (2.109375, 6.006082143175394) --
  (2.1145833333333335, 6.047268801173873) --
  (2.1197916666666665, 6.088726611727905) --
  (2.125, 6.130457332054778) --
  (2.1302083333333335, 6.172462730939236) --
  (2.1354166666666665, 6.214744588808447) --
  (2.140625, 6.257304697807511) --
  (2.1458333333333335, 6.300144861875358) --
  (2.1510416666666665, 6.343266896821254) --
  (2.15625, 6.386672630401763) --
  (2.1614583333333335, 6.430363902398188) --
  (2.1666666666666665, 6.474342564694576) --
  (2.171875, 6.5186104813562205) --
  (2.1770833333333335, 6.56316952870864) --
  (2.1822916666666665, 6.60802159541712) --
  (2.1875, 6.653168582566791) --
  (2.1927083333333335, 6.698612403743168) --
  (2.1979166666666665, 6.744354985113272) --
  (2.203125, 6.7903982655073) --
  (2.2083333333333335, 6.836744196500758) --
  (2.2135416666666665, 6.883394742497203) --
  (2.21875, 6.930351880811527) --
  (2.2239583333333335, 6.977617601753716) --
  (2.2291666666666665, 7.025193908713247) --
  (2.234375, 7.073082818244012) --
  (2.2395833333333335, 7.121286360149757) --
  (2.2447916666666665, 7.169806577570126) --
  (2.25, 7.218645527067296) --
  (2.2552083333333335, 7.267805278713096) --
  (2.2604166666666665, 7.31728791617677) --
  (2.265625, 7.367095536813313) --
  (2.2708333333333335, 7.417230251752335) --
  (2.2760416666666665, 7.467694185987558) --
  (2.28125, 7.518489478466905) --
  (2.2864583333333335, 7.569618282183121) --
  (2.2916666666666665, 7.621082764265049) --
  (2.296875, 7.672885106069513) --
  (2.3020833333333335, 7.725027503273722) --
  (2.3072916666666665, 7.777512165968362) --
  (2.3125, 7.830341318751302) --
  (2.3177083333333335, 7.883517200821823) --
  (2.3229166666666665, 7.93704206607557) --
  (2.328125, 7.990918183200096) --
  (2.3333333333333335, 8.045147835770976) --
  (2.3385416666666665, 8.099733322348627) --
  (2.34375, 8.154676956575749) --
  (2.3489583333333335, 8.209981067275352) --
  (2.3541666666666665, 8.26564799854949) --
  (2.359375, 8.32168010987862) --
  (2.3645833333333335, 8.378079776221597) --
  (2.3697916666666665, 8.434849388116328) --
  (2.375, 8.491991351781145) --
  (2.3802083333333335, 8.549508089216733) --
  (2.3854166666666665, 8.60740203830882) --
  (2.390625, 8.66567565293152) --
  (2.3958333333333335, 8.724331403051316) --
  (2.4010416666666665, 8.783371774831751) --
  (2.40625, 8.842799270738844) --
  (2.4114583333333335, 8.90261640964711) --
  (2.4166666666666665, 8.962825726946342) --
  (2.421875, 9.023429774649102) --
  (2.4270833333333335, 9.084431121498847) --
  (2.4322916666666665, 9.145832353078823) --
  (2.4375, 9.207636071921689) --
  (2.4427083333333335, 9.269844897619764) --
  (2.4479166666666665, 9.332461466936108) --
  (2.453125, 9.39548843391628) --
  (2.4583333333333335, 9.458928470000808) --
  (2.4635416666666665, 9.522784264138425) --
  (2.46875, 9.587058522900081) --
  (2.4739583333333335, 9.651753970593598) --
  (2.4791666666666665, 9.716873349379185) --
  (2.484375, 9.782419419385674) --
  (2.4895833333333335, 9.84839495882747) --
  (2.4947916666666665, 9.91480276412233) --
  (2.5, 9.981645650009915) --
  (2.5052083333333335, 10.048926449671049) --
  (2.5104166666666665, 10.11664801484782) --
  (2.515625, 10.184813215964493) --
  (2.5208333333333335, 10.25342494224911) --
  (2.5260416666666665, 10.322486101855988) --
  (2.53125, 10.391999621989) --
  (2.5364583333333335, 10.461968449025605) --
  (2.5416666666666665, 10.532395548641745) --
  (2.546875, 10.60328390593759) --
  (2.5520833333333335, 10.674636525563992) --
  (2.5572916666666665, 10.74645643184988) --
  (2.5625, 10.818746668930475) --
  (2.5677083333333335, 10.89151030087625) --
  (2.5729166666666665, 10.964750411822841) --
  (2.578125, 11.038470106101805) --
  (2.5833333333333335, 11.11267250837212) --
  (2.5885416666666665, 11.187360763752677) --
  (2.59375, 11.262538037955606) --
  (2.5989583333333335, 11.3382075174204) --
  (2.6041666666666665, 11.414372409449005) --
  (2.609375, 11.49103594234179) --
  (2.6145833333333335, 11.56820136553433) --
  (2.6197916666666665, 11.64587194973515) --
  (2.625, 11.724050987064404) --
  (2.6302083333333335, 11.80274179119334) --
  (2.6354166666666665, 11.881947697484785) --
  (2.640625, 11.961672063134555) --
  (2.6458333333333335, 12.041918267313683) --
  (2.6510416666666665, 12.122689711311677) --
  (2.65625, 12.203989818680729) --
  (2.6614583333333335, 12.285822035380741) --
  (2.6666666666666665, 12.368189829925438) --
  (2.671875, 12.4510966935294) --
  (2.6770833333333335, 12.534546140255987) --
  (2.6822916666666665, 12.6185417071663) --
  (2.6875, 12.703086954469155) --
  (2.6927083333333335, 12.78818546567191) --
  (2.6979166666666665, 12.873840847732376) --
  (2.703125, 12.960056731211758) --
  (2.7083333333333335, 13.046836770428444) --
  (2.7135416666666665, 13.134184643612958) --
  (2.71875, 13.222104053063875) --
  (2.7239583333333335, 13.310598725304688) --
  (2.7291666666666665, 13.399672411241797) --
  (2.734375, 13.48932888632351) --
  (2.7395833333333335, 13.579571950700023) --
  (2.7447916666666665, 13.670405429384518) --
  (2.75, 13.761833172415303) --
  (2.7552083333333335, 13.853859055018967) --
  (2.7604166666666665, 13.946486977774635) --
  (2.765625, 14.039720866779351) --
  (2.7708333333333335, 14.133564673814409) --
  (2.7760416666666665, 14.228022376512895) --
  (2.78125, 14.323097978528308) --
  (2.7864583333333335, 14.418795509704195) --
  (2.7916666666666665, 14.515119026244982) --
  (2.796875, 14.612072610887953) --
  (2.8020833333333335, 14.70966037307622) --
  (2.8072916666666665, 14.807886449132917) --
  (2.8125, 14.906755002436604) --
  (2.8177083333333335, 15.00627022359762) --
  (2.8229166666666665, 15.106436330635768) --
  (2.828125, 15.207257569159118) --
  (2.8333333333333335, 15.308738212543895) --
  (2.8385416666666665, 15.410882562115644) --
  (2.84375, 15.51369494733158) --
  (2.8489583333333335, 15.617179725964029) --
  (2.8541666666666665, 15.721341284285154) --
  (2.859375, 15.826184037252938) --
  (2.8645833333333335, 15.9317124286982) --
  (2.8697916666666665, 16.03793093151302) --
  (2.875, 16.144844047840355) --
  (2.8802083333333335, 16.252456309264776) --
  (2.8854166666666665, 16.3607722770046) --
  (2.890625, 16.469796542105243) --
  (2.8958333333333335, 16.579533725633752) --
  (2.9010416666666665, 16.689988478874696) --
  (2.90625, 16.80116548352736) --
  (2.9114583333333335, 16.913069451904107) --
  (2.9166666666666665, 17.02570512713014) --
  (2.921875, 17.139077283344605) --
  (2.9270833333333335, 17.253190725902837) --
  (2.9322916666666665, 17.368050291580097) --
  (2.9375, 17.483660848776626) --
  (2.9427083333333335, 17.6000272977239) --
  (2.9479166666666665, 17.717154570692376) --
  (2.953125, 17.835047632200595) --
  (2.9583333333333335, 17.953711479225518) --
  (2.9635416666666665, 18.07315114141437) --
  (2.96875, 18.193371681297872) --
  (2.9739583333333335, 18.31437819450473) --
  (2.9791666666666665, 18.43617580997765) --
  (2.984375, 18.558769690190804) --
  (2.9895833333333335, 18.682165031368513) --
  (2.9947916666666665, 18.806367063705583) --
  (3.0, 18.931381051589007);
\draw [black] (0.55, 1.155101414123941) -- (0.2997398944048824, 1.5879638397830882);
\draw [dashed, black] (-73.59871444133523, -66.36779458176964) -- (74.69871444133523, 67.82562025960509);
\draw [thick, dotted, black] (0.8397956324100246, 0.9911470921493395) -- (0.2997398944048824, 1.5879638397830882);
\draw [->, -{Stealth[length = 3mm]}, black] (0.55, 0.7289128389177154) -- (1.2209670742068737, -0.012574305495636873);
\draw [red, fill = red] (0.2997398944048824, 1.5879638397830882) node[black, above left] {$ p $} circle (0.03);
\draw [red, fill = red] (0.55, 1.155101414123941) node[black, xshift = -0.3 cm, yshift = 0.1 cm] {$ p_c $} circle (0.03);
\draw [red, fill = red] (0.55, 0.7289128389177154) node[black, above left] {$ p_c' $} circle (0.03);
\draw [red, fill = red] (0.8397956324100246, 0.9911470921493395) node[black, below right] {$ q $} circle (0.03);


==> CatenaryCurveCircle.tex <==
    \draw [thick, densely dashed, black]  (-1.239684670502403, 3.4186897565469643) circle (2.9218599128797855);
    \draw [thick, black] (-1.239684670502403, 3.4186897565469643) -- (3.5, 2.5);
    \draw [red, fill = red] (1.13, 1.7093448782734821) node[black, below right] {$ p_c $} circle (0.03);
    \draw [red, fill = red] (3.5, 2.5) node[black, right] {$ p $} circle (0.03);
    \draw [red, fill = red] (1.628788085556792, 2.8626956934131633) node[black, below left] {$ p' $} circle (0.03);
    \draw [black, fill = black] (-1.239684670502403, 3.4186897565469643) node[black, left] {$ c $} circle (0.03);


==> CatenaryCurveCircle2.tex <==
    \draw [thick, densely dashed, black]  (-1.239684670502403, 3.4186897565469643) circle (2.9218599128797855);
    \draw [thick, black] (-1.239684670502403, 3.4186897565469643) -- (3.5, 2.5);
    \draw [red, fill = red] (1.13, 1.7093448782734821) node[black, below right] {$ p_c $} circle (0.01);
    \draw [red, fill = red] (3.5, 2.5) node[black, right] {$ p $} circle (0.01);
    \draw [red, fill = red] (1.628788085556792, 2.8626956934131633) node[black, below left] {$ p' $} circle (0.01);
    \draw [black, fill = black] (-1.239684670502403, 3.4186897565469643) node[black, left] {$ c $} circle (0.01);


==> CatenaryCurveFigure.tex <==
  \draw [ultra thick, red] (-0.0, -0.25) -- (0.0, 2.0) -- (0.0, -0.25);
  \draw [thick, red] (-0.5737007319489158, -0.25) -- (0.0, 2.0210718907050733) -- (0.5737007319489158, -0.25);
  \draw [thick, red] (-1.2178744231953376, -0.25) -- (0.0, 2.0871433408738524) -- (1.2178744231953376, -0.25);
  \draw [thick, red] (-2.020218910531366, -0.25) -- (0.0, 2.2067406110970578) -- (2.020218910531366, -0.25);
  \draw [thick, red] (-3.1072305023344597, -0.25) -- (0.0, 2.393998763054565) -- (3.1072305023344597, -0.25);
  \draw [thick, red] (-4.25, 0.015670105206051055) -- (0.0, 2.668737948808918) -- (4.25, 0.015670105206051055);
  \draw [thick, red] (-4.25, 1.0608929036063794) -- (0.0, 3.056873276136084) -- (4.25, 1.0608929036063794);
  \draw [thick, red] (-4.25, 2.0682640232806415) -- (0.0, 3.5913353102413) -- (4.25, 2.0682640232806415);
  \draw [thick, red] (-4.25, 3.141824420347119) -- (0.0, 4.313636820627198) -- (4.25, 3.141824420347119);
  \draw [thick, red] (-4.25, 4.370234500053815) -- (0.0, 5.276192189667373) -- (4.25, 4.370234500053815);
  \draw [thick, red] (-4.25, 5.843043057417269) -- (0.0, 6.545498654301426) -- (4.25, 5.843043057417269);
  \draw [thick, red] (-4.25, 7.660709297149278) -- (0.0, 8.206325927869068) -- (4.25, 7.660709297149278);
  \draw [thick, red] (-4.25, 9.942885033691738) -- (0.0, 10.367126704784233) -- (4.25, 9.942885033691738);
  \draw [thick, red] (-4.25, 12.836891881972594) -- (0.0, 13.166968899266733) -- (4.25, 12.836891881972594);
  \draw [thick, red] (-4.25, 16.527487253550447) -- (0.0, 16.78439928608936) -- (4.25, 16.527487253550447);
  \draw [thick, red] (-4.25, 21.248769112607615) -- (0.0, 21.448780575597723) -- (4.25, 21.248769112607615);
  \draw [thick, red] (-4.25, 27.29907194343502) -- (0.0, 27.454807117319948) -- (4.25, 27.29907194343502);
  \draw [thick, red] (-4.25, 35.05983829029843) -- (0.0, 35.181108953268925) -- (4.25, 35.05983829029843);
  \draw [thick, red] (-4.25, 45.01967533236329) -- (0.0, 45.11411345752888) -- (4.25, 45.01967533236329);
  \draw [thick, red] (-4.25, 57.8051204540422) -- (0.0, 57.878665368240135) -- (4.25, 57.8051204540422);
  \draw [thick, red] (-4.25, 74.22005590416079) -- (0.0, 74.2773310539408) -- (4.25, 74.22005590416079);


==> CatenaryCurveFigureParabola.tex <==
  \draw [ultra thick, red] (-0.0, -0.25) -- (0.0, 0.5) -- (0.0, -0.25);
  \draw [thick, red] (-0.40625, -0.25) -- (0.0, 0.5625) -- (0.40625, -0.25);
  \draw [thick, red] (-1.0, -0.25) -- (0.0, 0.75) -- (1.0, -0.25);
  \draw [thick, red] (-1.96875, -0.25) -- (0.0, 1.0625) -- (1.96875, -0.25);
  \draw [thick, red] (-3.5, -0.25) -- (0.0, 1.5) -- (3.5, -0.25);
  \draw [thick, red] (-4.25, 0.36250000000000004) -- (0.0, 2.0625) -- (4.25, 0.36250000000000004);
  \draw [thick, red] (-4.25, 1.3333333333333333) -- (0.0, 2.75) -- (4.25, 1.3333333333333333);
  \draw [thick, red] (-4.25, 2.3482142857142856) -- (0.0, 3.5625) -- (4.25, 2.3482142857142856);
  \draw [thick, red] (-4.25, 3.4375) -- (0.0, 4.5) -- (4.25, 3.4375);
  \draw [thick, red] (-4.25, 4.618055555555555) -- (0.0, 5.5625) -- (4.25, 4.618055555555555);
  \draw [thick, red] (-4.25, 5.9) -- (0.0, 6.75) -- (4.25, 5.9);
  \draw [thick, red] (-4.25, 7.2897727272727275) -- (0.0, 8.0625) -- (4.25, 7.2897727272727275);
  \draw [thick, red] (-4.25, 8.791666666666666) -- (0.0, 9.5) -- (4.25, 8.791666666666666);
  \draw [thick, red] (-4.25, 10.408653846153847) -- (0.0, 11.0625) -- (4.25, 10.408653846153847);
  \draw [thick, red] (-4.25, 12.142857142857142) -- (0.0, 12.75) -- (4.25, 12.142857142857142);
  \draw [thick, red] (-4.25, 13.995833333333334) -- (0.0, 14.5625) -- (4.25, 13.995833333333334);
  \draw [thick, red] (-4.25, 15.96875) -- (0.0, 16.5) -- (4.25, 15.96875);
  \draw [thick, red] (-4.25, 18.0625) -- (0.0, 18.5625) -- (4.25, 18.0625);
  \draw [thick, red] (-4.25, 20.27777777777778) -- (0.0, 20.75) -- (4.25, 20.27777777777778);
  \draw [thick, red] (-4.25, 22.61513157894737) -- (0.0, 23.0625) -- (4.25, 22.61513157894737);
  \draw [thick, red] (-4.25, 25.075) -- (0.0, 25.5) -- (4.25, 25.075);


==> CatenaryCurveLine.tex <==
  \draw [thick, black]
    (-5.0, 74.20994852478785) --
    (-4.986979166666667, 73.25002452940807) --
    (-4.973958333333333, 72.30251967252528) --
    (-4.9609375, 71.36727330990611) --
    (-4.947916666666667, 70.44412687567723) --
    (-4.934895833333333, 69.53292385544157) --
    (-4.921875, 68.63350975974235) --
    (-4.908854166666667, 67.74573209786989) --
    (-4.895833333333333, 66.86944035200781) --
    (-4.8828125, 66.00448595171376) --
    (-4.869791666666667, 65.15072224872975) --
    (-4.856770833333333, 64.3080044921189) --
    (-4.84375, 63.476189803723955) --
    (-4.830729166666667, 62.655137153942675) --
    (-4.817708333333333, 61.84470733781725) --
    (-4.8046875, 61.04476295143298) --
    (-4.791666666666667, 60.255168368621945) --
    (-4.778645833333333, 59.475789717968425) --
    (-4.765625, 58.70649486011195) --
    (-4.752604166666667, 57.94715336534345) --
    (-4.739583333333333, 57.197636491491785) --
    (-4.7265625, 56.45781716209637) --
    (-4.713541666666667, 55.72756994486176) --
    (-4.700520833333333, 55.00677103039144) --
    (-4.6875, 54.29529821119678) --
    (-4.674479166666667, 53.59303086097712) --
    (-4.661458333333333, 52.899849914168406) --
    (-4.6484375, 52.215637845756405) --
    (-4.635416666666667, 51.54027865135072) --
    (-4.622395833333333, 50.87365782751701) --
    (-4.609375, 50.215662352363715) --
    (-4.596354166666667, 49.56618066637952) --
    (-4.583333333333333, 48.92510265351922) --
    (-4.5703125, 48.292319622534265) --
    (-4.557291666666667, 47.66772428854448) --
    (-4.544270833333333, 47.05121075484867) --
    (-4.53125, 46.442674494970525) --
    (-4.518229166666667, 45.84201233493647) --
    (-4.505208333333333, 45.24912243578322) --
    (-4.4921875, 44.663904276291674) --
    (-4.479166666666667, 44.086258635943835) --
    (-4.466145833333333, 43.51608757810067) --
    (-4.453125, 42.953294433397545) --
    (-4.440104166666667, 42.397783783354335) --
    (-4.427083333333333, 41.84946144419774) --
    (-4.4140625, 41.30823445089318) --
    (-4.401041666666667, 40.77401104138276) --
    (-4.388020833333333, 40.24670064102767) --
    (-4.375, 39.726213847251884) --
    (-4.361979166666667, 39.21246241438419) --
    (-4.348958333333333, 38.705359238696765) --
    (-4.3359375, 38.204818343637285) --
    (-4.322916666666667, 37.71075486525189) --
    (-4.309895833333333, 37.223085037797084) --
    (-4.296875, 36.741726179537764) --
    (-4.283854166666667, 36.26659667872885) --
    (-4.270833333333333, 35.79761597977851) --
    (-4.2578125, 35.33470456959055) --
    (-4.244791666666667, 34.87778396408314) --
    (-4.231770833333333, 34.426776694882456) --
    (-4.21875, 33.98160629618837) --
    (-4.205729166666667, 33.54219729180992) --
    (-4.192708333333333, 33.10847518236887) --
    (-4.1796875, 32.680366432668784) --
    (-4.166666666666667, 32.257798459227395) --
    (-4.153645833333333, 31.840699617970557) --
    (-4.140625, 31.428999192085474) --
    (-4.127604166666667, 31.022627380030865) --
    (-4.114583333333333, 30.621515283702607) --
    (-4.1015625, 30.22559489675251) --
    (-4.088541666666667, 29.834799093058052) --
    (-4.075520833333333, 29.4490616153416) --
    (-4.0625, 29.06831706393692) --
    (-4.049479166666667, 28.69250088570088) --
    (-4.036458333333333, 28.321549363068904) --
    (-4.0234375, 27.955399603252058) --
    (-4.010416666666667, 27.593989527573797) --
    (-3.9973958333333335, 27.237257860944954) --
    (-3.984375, 26.88514412147488) --
    (-3.9713541666666665, 26.537588610217053) --
    (-3.9583333333333335, 26.194532401047468) --
    (-3.9453125, 25.855917330673986) --
    (-3.9322916666666665, 25.52168598877515) --
    (-3.9192708333333335, 25.191781708266532) --
    (-3.90625, 24.866148555693112) --
    (-3.8932291666666665, 24.54473132174614) --
    (-3.8802083333333335, 24.227475511902668) --
    (-3.8671875, 23.91432733718626) --
    (-3.8541666666666665, 23.60523370504745) --
    (-3.8411458333333335, 23.30014221036214) --
    (-3.828125, 22.999001126546577) --
    (-3.8151041666666665, 22.70175939678748) --
    (-3.8020833333333335, 22.40836662538556) --
    (-3.7890625, 22.11877306921122) --
    (-3.7760416666666665, 21.832929629270915) --
    (-3.7630208333333335, 21.550787842382675) --
    (-3.75, 21.272299872959394) --
    (-3.7369791666666665, 20.997418504898647) --
    (-3.7239583333333335, 20.726097133577404) --
    (-3.7109375, 20.458289757950475) --
    (-3.6979166666666665, 20.193950972751313) --
    (-3.6848958333333335, 19.933035960793806) --
    (-3.671875, 19.675500485373703) --
    (-3.6588541666666665, 19.421300882768612) --
    (-3.6458333333333335, 19.170394054835015) --
    (-3.6328125, 18.92273746170119) --
    (-3.6197916666666665, 18.67828911455485) --
    (-3.6067708333333335, 18.43700756852418) --
    (-3.59375, 18.19885191565102) --
    (-3.5807291666666665, 17.963781777955226) --
    (-3.5677083333333335, 17.73175730058876) --
    (-3.5546875, 17.50273914507852) --
    (-3.5416666666666665, 17.276688482656738) --
    (-3.5286458333333335, 17.053566987677772) --
    (-3.515625, 16.833336831120175) --
    (-3.5026041666666665, 16.61596067417304) --
    (-3.4895833333333335, 16.401401661905382) --
    (-3.4765625, 16.18962341701757) --
    (-3.4635416666666665, 15.980590033673806) --
    (-3.4505208333333335, 15.774266071414448) --
    (-3.4375, 15.57061654914727) --
    (-3.4244791666666665, 15.369606939216649) --
    (-3.4114583333333335, 15.171203161549569) --
    (-3.3984375, 14.97537157787751) --
    (-3.3854166666666665, 14.782078986033307) --
    (-3.3723958333333335, 14.591292614321887) --
    (-3.359375, 14.402980115963983) --
    (-3.3463541666666665, 14.217109563611963) --
    (-3.3333333333333335, 14.033649443936696) --
    (-3.3203125, 13.852568652284628) --
    (-3.3072916666666665, 13.673836487404195) --
    (-3.2942708333333335, 13.497422646240572) --
    (-3.28125, 13.323297218797947) --
    (-3.2682291666666665, 13.151430683068472) --
    (-3.2552083333333335, 12.981793900026961) --
    (-3.2421875, 12.814358108690504) --
    (-3.2291666666666665, 12.649094921242238) --
    (-3.2161458333333335, 12.485976318218329) --
    (-3.203125, 12.324974643757416) --
    (-3.1901041666666665, 12.166062600911738) --
    (-3.1770833333333335, 12.009213247019078) --
    (-3.1640625, 11.854399989134754) --
    (-3.1510416666666665, 11.701596579522976) --
    (-3.1380208333333335, 11.55077711120667) --
    (-3.125, 11.401916013575068) --
    (-3.1119791666666665, 11.25498804804839) --
    (-3.0989583333333335, 11.109968303798766) --
    (-3.0859375, 10.966832193526725) --
    (-3.0729166666666665, 10.825555449292585) --
    (-3.0598958333333335, 10.686114118401939) --
    (-3.046875, 10.5484845593446) --
    (-3.0338541666666665, 10.412643437786333) --
    (-3.0208333333333335, 10.278567722612644) --
    (-3.0078125, 10.146234682023957) --
    (-2.9947916666666665, 10.015621879681593) --
    (-2.9817708333333335, 9.8867071709038) --
    (-2.96875, 9.759468698911235) --
    (-2.9557291666666665, 9.633884891121284) --
    (-2.9427083333333335, 9.509934455490543) --
    (-2.9296875, 9.387596376904854) --
    (-2.9166666666666665, 9.266849913616337) --
    (-2.9036458333333335, 9.147674593726723) --
    (-2.890625, 9.03005021171645) --
    (-2.8776041666666665, 8.913956825018943) --
    (-2.8645833333333335, 8.79937475063946) --
    (-2.8515625, 8.686284561817933) --
    (-2.8385416666666665, 8.57466708473529) --
    (-2.8255208333333335, 8.46450339526263) --
    (-2.8125, 8.355774815752726) --
    (-2.7994791666666665, 8.248462911873357) --
    (-2.7864583333333335, 8.142549489481862) --
    (-2.7734375, 8.038016591540403) --
    (-2.7604166666666665, 7.93484649507148) --
    (-2.7473958333333335, 7.83302170815308) --
    (-2.734375, 7.732524966953007) --
    (-2.7213541666666665, 7.633339232801921) --
    (-2.7083333333333335, 7.535447689304509) --
    (-2.6953125, 7.438833739488352) --
    (-2.6822916666666665, 7.343481002990016) --
    (-2.6692708333333335, 7.249373313277845) --
    (-2.65625, 7.156494714911002) --
    (-2.6432291666666665, 7.064829460834334) --
    (-2.6302083333333335, 6.974362009708532) --
    (-2.6171875, 6.885077023275177) --
    (-2.6041666666666665, 6.79695936375624) --
    (-2.5911458333333335, 6.709994091287544) --
    (-2.578125, 6.624166461385785) --
    (-2.5651041666666665, 6.539461922448705) --
    (-2.5520833333333335, 6.455866113287937) --
    (-2.5390625, 6.373364860694135) --
    (-2.5260416666666665, 6.291944177034004) --
    (-2.5130208333333335, 6.211590257878768) --
    (-2.5, 6.132289479663687) --
    (-2.4869791666666665, 6.054028397378281) --
    (-2.4739583333333335, 5.976793742286797) --
    (-2.4609375, 5.90057241967855) --
    (-2.4479166666666665, 5.825351506647809) --
    (-2.4348958333333335, 5.751118249902785) --
    (-2.421875, 5.677860063603362) --
    (-2.4088541666666665, 5.605564527227264) --
    (-2.3958333333333335, 5.534219383464209) --
    (-2.3828125, 5.463812536137745) --
    (-2.3697916666666665, 5.394332048154423) --
    (-2.3567708333333335, 5.3257661394799225) --
    (-2.34375, 5.258103185141804) --
    (-2.3307291666666665, 5.191331713258574) --
    (-2.3177083333333335, 5.1254404030946805) --
    (-2.3046875, 5.0604180831411405) --
    (-2.2916666666666665, 4.996253729221486) --
    (-2.2786458333333335, 4.932936462622668) --
    (-2.265625, 4.8704555482506215) --
    (-2.2526041666666665, 4.808800392810208) --
    (-2.2395833333333335, 4.747960543009168) --
    (-2.2265625, 4.6879256837858225) --
    (-2.2135416666666665, 4.628685636560219) --
    (-2.2005208333333335, 4.570230357508402) --
    (-2.1875, 4.51254993585954) --
    (-2.1744791666666665, 4.4556345922156115) --
    (-2.1614583333333335, 4.3994746768933615) --
    (-2.1484375, 4.3440606682882414) --
    (-2.1354166666666665, 4.289383171260089) --
    (-2.1223958333333335, 4.235432915540225) --
    (-2.109375, 4.182200754159727) --
    (-2.0963541666666665, 4.129677661898618) --
    (-2.0833333333333335, 4.077854733755691) --
    (-2.0703125, 4.026723183438705) --
    (-2.0572916666666665, 3.976274341874728) --
    (-2.0442708333333335, 3.926499655740342) --
    (-2.03125, 3.877390686011465) --
    (-2.0182291666666665, 3.828939106532572) --
    (-2.0052083333333335, 3.7811367026050378) --
    (-1.9921875, 3.733975369594374) --
    (-1.9791666666666667, 3.687447111556142) --
    (-1.9661458333333333, 3.641544039880278) --
    (-1.953125, 3.5962583719536276) --
    (-1.9401041666666667, 3.5515824298404413) --
    (-1.9270833333333333, 3.5075086389806263) --
    (-1.9140625, 3.464029526905521) --
    (-1.9010416666666667, 3.421137721970979) --
    (-1.8880208333333333, 3.378825952107545) --
    (-1.875, 3.3370870435875206) --
    (-1.8619791666666667, 3.295913919808693) --
    (-1.8489583333333333, 3.2552996000945376) --
    (-1.8359375, 3.215237198510687) --
    (-1.8229166666666667, 3.1757199226974517) --
    (-1.8098958333333333, 3.136741072718216) --
    (-1.796875, 3.0982940399235046) --
    (-1.7838541666666667, 3.060372305830515) --
    (-1.7708333333333333, 3.0229694410179486) --
    (-1.7578125, 2.986079104035941) --
    (-1.7447916666666667, 2.949695040330897) --
    (-1.7317708333333333, 2.9138110811850693) --
    (-1.71875, 2.878421142670689) --
    (-1.7057291666666667, 2.843519224618463) --
    (-1.6927083333333333, 2.8090994096002824) --
    (-1.6796875, 2.7751558619259553) --
    (-1.6666666666666667, 2.741682826653796) --
    (-1.6536458333333333, 2.7086746286149057) --
    (-1.640625, 2.6761256714509827) --
    (-1.6276041666666667, 2.644030436665486) --
    (-1.6145833333333333, 2.6123834826880064) --
    (-1.6015625, 2.581179443951681) --
    (-1.5885416666666667, 2.5504130299834844) --
    (-1.5755208333333333, 2.520079024507265) --
    (-1.5625, 2.4901722845593506) --
    (-1.5494791666666667, 2.460687739616586) --
    (-1.5364583333333333, 2.431620390736657) --
    (-1.5234375, 2.4029653097105457) --
    (-1.5104166666666667, 2.3747176382269792) --
    (-1.4973958333333333, 2.3468725870487295) --
    (-1.484375, 2.319425435200627) --
    (-1.4713541666666667, 2.2923715291691424) --
    (-1.4583333333333333, 2.2657062821134097) --
    (-1.4453125, 2.2394251730875547) --
    (-1.4322916666666667, 2.2135237462741912) --
    (-1.4192708333333333, 2.1879976102289613) --
    (-1.40625, 2.1628424371359936) --
    (-1.3932291666666667, 2.1380539620741406) --
    (-1.3802083333333333, 2.11362798229389) --
    (-1.3671875, 2.089560356504809) --
    (-1.3541666666666667, 2.0658470041734103) --
    (-1.3411458333333333, 2.0424839048313226) --
    (-1.328125, 2.0194670973936417) --
    (-1.3151041666666667, 1.9967926794873487) --
    (-1.3020833333333333, 1.9744568067896853) --
    (-1.2890625, 1.9524556923763705) --
    (-1.2760416666666667, 1.930785606079548) --
    (-1.2630208333333333, 1.9094428738553564) --
    (-1.25, 1.8884238771610158) --
    (-1.2369791666666667, 1.8677250523413231) --
    (-1.2239583333333333, 1.8473428900244548) --
    (-1.2109375, 1.8272739345269722) --
    (-1.1979166666666667, 1.807514783267928) --
    (-1.1848958333333333, 1.788062086191979) --
    (-1.171875, 1.768912545201402) --
    (-1.1588541666666667, 1.75006291359692) --
    (-1.1458333333333333, 1.7315099955272402) --
    (-1.1328125, 1.7132506454472185) --
    (-1.1197916666666667, 1.6952817675845464) --
    (-1.1067708333333333, 1.6776003154148813) --
    (-1.09375, 1.6602032911453255) --
    (-1.0807291666666667, 1.6430877452061654) --
    (-1.0677083333333333, 1.6262507757507896) --
    (-1.0546875, 1.6096895281636963) --
    (-1.0416666666666667, 1.593401194576509) --
    (-1.0286458333333333, 1.5773830133919169) --
    (-1.015625, 1.5616322688154636) --
    (-1.0026041666666667, 1.5461462903950969) --
    (-0.9895833333333334, 1.5309224525684084) --
    (-0.9765625, 1.5159581742174861) --
    (-0.9635416666666666, 1.5012509182312972) --
    (-0.9505208333333334, 1.4867981910755372) --
    (-0.9375, 1.472597542369863) --
    (-0.9244791666666666, 1.4586465644724458) --
    (-0.9114583333333334, 1.4449428920717682) --
    (-0.8984375, 1.4314842017855987) --
    (-0.8854166666666666, 1.4182682117670742) --
    (-0.8723958333333334, 1.4052926813178273) --
    (-0.859375, 1.3925554105080862) --
    (-0.8463541666666666, 1.3800542398036901) --
    (-0.8333333333333334, 1.3677870496999516) --
    (-0.8203125, 1.355751760362306) --
    (-0.8072916666666666, 1.3439463312736872) --
    (-0.7942708333333334, 1.3323687608885695) --
    (-0.78125, 1.3210170862936161) --
    (-0.7682291666666666, 1.3098893828748779) --
    (-0.7552083333333334, 1.2989837639914863) --
    (-0.7421875, 1.2882983806557833) --
    (-0.7291666666666666, 1.2778314212198354) --
    (-0.7161458333333334, 1.2675811110682802) --
    (-0.703125, 1.2575457123174476) --
    (-0.6901041666666666, 1.2477235235207138) --
    (-0.6770833333333334, 1.2381128793800285) --
    (-0.6640625, 1.2287121504635743) --
    (-0.6510416666666666, 1.2195197429295035) --
    (-0.6380208333333334, 1.2105340982557138) --
    (-0.625, 1.2017536929756063) --
    (-0.6119791666666666, 1.1931770384197926) --
    (-0.5989583333333334, 1.1848026804636982) --
    (-0.5859375, 1.176629199281023) --
    (-0.5729166666666666, 1.1686552091030187) --
    (-0.5598958333333334, 1.1608793579835388) --
    (-0.546875, 1.1533003275698237) --
    (-0.5338541666666666, 1.145916832878981) --
    (-0.5208333333333334, 1.1387276220801243) --
    (-0.5078125, 1.131731476282131) --
    (-0.4947916666666667, 1.1249272093269875) --
    (-0.4817708333333333, 1.1183136675886818) --
    (-0.46875, 1.1118897297776122) --
    (-0.4557291666666667, 1.1056543067504798) --
    (-0.4427083333333333, 1.0996063413256296) --
    (-0.4296875, 1.0937448081038113) --
    (-0.4166666666666667, 1.0880687132943285) --
    (-0.4036458333333333, 1.0825770945465472) --
    (-0.390625, 1.0772690207867337) --
    (-0.3776041666666667, 1.0721435920601974) --
    (-0.3645833333333333, 1.067199939378708) --
    (-0.3515625, 1.0624372245731621) --
    (-0.3385416666666667, 1.0578546401514786) --
    (-0.3255208333333333, 1.0534514091616907) --
    (-0.3125, 1.049226785060219) --
    (-0.2994791666666667, 1.0451800515852994) --
    (-0.2864583333333333, 1.0413105226355437) --
    (-0.2734375, 1.0376175421536165) --
    (-0.2604166666666667, 1.0341004840150023) --
    (-0.24739583333333334, 1.030758751921852) --
    (-0.234375, 1.0275917793018812) --
    (-0.22135416666666666, 1.0245990292123133) --
    (-0.20833333333333334, 1.0217799942488424) --
    (-0.1953125, 1.0191341964596061) --
    (-0.18229166666666666, 1.0166611872641513) --
    (-0.16927083333333334, 1.0143605473773807) --
    (-0.15625, 1.0122318867384634) --
    (-0.14322916666666666, 1.0102748444447045) --
    (-0.13020833333333334, 1.0084890886903541) --
    (-0.1171875, 1.006874316710353) --
    (-0.10416666666666667, 1.0054302547289997) --
    (-0.09114583333333333, 1.0041566579135328) --
    (-0.078125, 1.0030533103326222) --
    (-0.06510416666666667, 1.0021200249197584) --
    (-0.052083333333333336, 1.0013566434415362) --
    (-0.0390625, 1.0007630364708275) --
    (-0.026041666666666668, 1.0003391033648381) --
    (-0.013020833333333334, 1.0000847722480426) --
    (0.0, 1.0) --
    (0.013020833333333334, 1.0000847722480426) --
    (0.026041666666666668, 1.0003391033648381) --
    (0.0390625, 1.0007630364708275) --
    (0.052083333333333336, 1.0013566434415362) --
    (0.06510416666666667, 1.0021200249197584) --
    (0.078125, 1.0030533103326222) --
    (0.09114583333333333, 1.0041566579135328) --
    (0.10416666666666667, 1.0054302547289997) --
    (0.1171875, 1.006874316710353) --
    (0.13020833333333334, 1.0084890886903541) --
    (0.14322916666666666, 1.0102748444447045) --
    (0.15625, 1.0122318867384634) --
    (0.16927083333333334, 1.0143605473773807) --
    (0.18229166666666666, 1.0166611872641513) --
    (0.1953125, 1.0191341964596061) --
    (0.20833333333333334, 1.0217799942488424) --
    (0.22135416666666666, 1.0245990292123133) --
    (0.234375, 1.0275917793018812) --
    (0.24739583333333334, 1.030758751921852) --
    (0.2604166666666667, 1.0341004840150023) --
    (0.2734375, 1.0376175421536165) --
    (0.2864583333333333, 1.0413105226355437) --
    (0.2994791666666667, 1.0451800515852994) --
    (0.3125, 1.049226785060219) --
    (0.3255208333333333, 1.0534514091616907) --
    (0.3385416666666667, 1.0578546401514786) --
    (0.3515625, 1.0624372245731621) --
    (0.3645833333333333, 1.067199939378708) --
    (0.3776041666666667, 1.0721435920601974) --
    (0.390625, 1.0772690207867337) --
    (0.4036458333333333, 1.0825770945465472) --
    (0.4166666666666667, 1.0880687132943285) --
    (0.4296875, 1.0937448081038113) --
    (0.4427083333333333, 1.0996063413256296) --
    (0.4557291666666667, 1.1056543067504798) --
    (0.46875, 1.1118897297776122) --
    (0.4817708333333333, 1.1183136675886818) --
    (0.4947916666666667, 1.1249272093269875) --
    (0.5078125, 1.131731476282131) --
    (0.5208333333333334, 1.1387276220801243) --
    (0.5338541666666666, 1.145916832878981) --
    (0.546875, 1.1533003275698237) --
    (0.5598958333333334, 1.1608793579835388) --
    (0.5729166666666666, 1.1686552091030187) --
    (0.5859375, 1.176629199281023) --
    (0.5989583333333334, 1.1848026804636982) --
    (0.6119791666666666, 1.1931770384197926) --
    (0.625, 1.2017536929756063) --
    (0.6380208333333334, 1.2105340982557138) --
    (0.6510416666666666, 1.2195197429295035) --
    (0.6640625, 1.2287121504635743) --
    (0.6770833333333334, 1.2381128793800285) --
    (0.6901041666666666, 1.2477235235207138) --
    (0.703125, 1.2575457123174476) --
    (0.7161458333333334, 1.2675811110682802) --
    (0.7291666666666666, 1.2778314212198354) --
    (0.7421875, 1.2882983806557833) --
    (0.7552083333333334, 1.2989837639914863) --
    (0.7682291666666666, 1.3098893828748779) --
    (0.78125, 1.3210170862936161) --
    (0.7942708333333334, 1.3323687608885695) --
    (0.8072916666666666, 1.3439463312736872) --
    (0.8203125, 1.355751760362306) --
    (0.8333333333333334, 1.3677870496999516) --
    (0.8463541666666666, 1.3800542398036901) --
    (0.859375, 1.3925554105080862) --
    (0.8723958333333334, 1.4052926813178273) --
    (0.8854166666666666, 1.4182682117670742) --
    (0.8984375, 1.4314842017855987) --
    (0.9114583333333334, 1.4449428920717682) --
    (0.9244791666666666, 1.4586465644724458) --
    (0.9375, 1.472597542369863) --
    (0.9505208333333334, 1.4867981910755372) --
    (0.9635416666666666, 1.5012509182312972) --
    (0.9765625, 1.5159581742174861) --
    (0.9895833333333334, 1.5309224525684084) --
    (1.0026041666666667, 1.5461462903950969) --
    (1.015625, 1.5616322688154636) --
    (1.0286458333333333, 1.5773830133919169) --
    (1.0416666666666667, 1.593401194576509) --
    (1.0546875, 1.6096895281636963) --
    (1.0677083333333333, 1.6262507757507896) --
    (1.0807291666666667, 1.6430877452061654) --
    (1.09375, 1.6602032911453255) --
    (1.1067708333333333, 1.6776003154148813) --
    (1.1197916666666667, 1.6952817675845464) --
    (1.1328125, 1.7132506454472185) --
    (1.1458333333333333, 1.7315099955272402) --
    (1.1588541666666667, 1.75006291359692) --
    (1.171875, 1.768912545201402) --
    (1.1848958333333333, 1.788062086191979) --
    (1.1979166666666667, 1.807514783267928) --
    (1.2109375, 1.8272739345269722) --
    (1.2239583333333333, 1.8473428900244548) --
    (1.2369791666666667, 1.8677250523413231) --
    (1.25, 1.8884238771610158) --
    (1.2630208333333333, 1.9094428738553564) --
    (1.2760416666666667, 1.930785606079548) --
    (1.2890625, 1.9524556923763705) --
    (1.3020833333333333, 1.9744568067896853) --
    (1.3151041666666667, 1.9967926794873487) --
    (1.328125, 2.0194670973936417) --
    (1.3411458333333333, 2.0424839048313226) --
    (1.3541666666666667, 2.0658470041734103) --
    (1.3671875, 2.089560356504809) --
    (1.3802083333333333, 2.11362798229389) --
    (1.3932291666666667, 2.1380539620741406) --
    (1.40625, 2.1628424371359936) --
    (1.4192708333333333, 2.1879976102289613) --
    (1.4322916666666667, 2.2135237462741912) --
    (1.4453125, 2.2394251730875547) --
    (1.4583333333333333, 2.2657062821134097) --
    (1.4713541666666667, 2.2923715291691424) --
    (1.484375, 2.319425435200627) --
    (1.4973958333333333, 2.3468725870487295) --
    (1.5104166666666667, 2.3747176382269792) --
    (1.5234375, 2.4029653097105457) --
    (1.5364583333333333, 2.431620390736657) --
    (1.5494791666666667, 2.460687739616586) --
    (1.5625, 2.4901722845593506) --
    (1.5755208333333333, 2.520079024507265) --
    (1.5885416666666667, 2.5504130299834844) --
    (1.6015625, 2.581179443951681) --
    (1.6145833333333333, 2.6123834826880064) --
    (1.6276041666666667, 2.644030436665486) --
    (1.640625, 2.6761256714509827) --
    (1.6536458333333333, 2.7086746286149057) --
    (1.6666666666666667, 2.741682826653796) --
    (1.6796875, 2.7751558619259553) --
    (1.6927083333333333, 2.8090994096002824) --
    (1.7057291666666667, 2.843519224618463) --
    (1.71875, 2.878421142670689) --
    (1.7317708333333333, 2.9138110811850693) --
    (1.7447916666666667, 2.949695040330897) --
    (1.7578125, 2.986079104035941) --
    (1.7708333333333333, 3.0229694410179486) --
    (1.7838541666666667, 3.060372305830515) --
    (1.796875, 3.0982940399235046) --
    (1.8098958333333333, 3.136741072718216) --
    (1.8229166666666667, 3.1757199226974517) --
    (1.8359375, 3.215237198510687) --
    (1.8489583333333333, 3.2552996000945376) --
    (1.8619791666666667, 3.295913919808693) --
    (1.875, 3.3370870435875206) --
    (1.8880208333333333, 3.378825952107545) --
    (1.9010416666666667, 3.421137721970979) --
    (1.9140625, 3.464029526905521) --
    (1.9270833333333333, 3.5075086389806263) --
    (1.9401041666666667, 3.5515824298404413) --
    (1.953125, 3.5962583719536276) --
    (1.9661458333333333, 3.641544039880278) --
    (1.9791666666666667, 3.687447111556142) --
    (1.9921875, 3.733975369594374) --
    (2.0052083333333335, 3.7811367026050378) --
    (2.0182291666666665, 3.828939106532572) --
    (2.03125, 3.877390686011465) --
    (2.0442708333333335, 3.926499655740342) --
    (2.0572916666666665, 3.976274341874728) --
    (2.0703125, 4.026723183438705) --
    (2.0833333333333335, 4.077854733755691) --
    (2.0963541666666665, 4.129677661898618) --
    (2.109375, 4.182200754159727) --
    (2.1223958333333335, 4.235432915540225) --
    (2.1354166666666665, 4.289383171260089) --
    (2.1484375, 4.3440606682882414) --
    (2.1614583333333335, 4.3994746768933615) --
    (2.1744791666666665, 4.4556345922156115) --
    (2.1875, 4.51254993585954) --
    (2.2005208333333335, 4.570230357508402) --
    (2.2135416666666665, 4.628685636560219) --
    (2.2265625, 4.6879256837858225) --
    (2.2395833333333335, 4.747960543009168) --
    (2.2526041666666665, 4.808800392810208) --
    (2.265625, 4.8704555482506215) --
    (2.2786458333333335, 4.932936462622668) --
    (2.2916666666666665, 4.996253729221486) --
    (2.3046875, 5.0604180831411405) --
    (2.3177083333333335, 5.1254404030946805) --
    (2.3307291666666665, 5.191331713258574) --
    (2.34375, 5.258103185141804) --
    (2.3567708333333335, 5.3257661394799225) --
    (2.3697916666666665, 5.394332048154423) --
    (2.3828125, 5.463812536137745) --
    (2.3958333333333335, 5.534219383464209) --
    (2.4088541666666665, 5.605564527227264) --
    (2.421875, 5.677860063603362) --
    (2.4348958333333335, 5.751118249902785) --
    (2.4479166666666665, 5.825351506647809) --
    (2.4609375, 5.90057241967855) --
    (2.4739583333333335, 5.976793742286797) --
    (2.4869791666666665, 6.054028397378281) --
    (2.5, 6.132289479663687) --
    (2.5130208333333335, 6.211590257878768) --
    (2.5260416666666665, 6.291944177034004) --
    (2.5390625, 6.373364860694135) --
    (2.5520833333333335, 6.455866113287937) --
    (2.5651041666666665, 6.539461922448705) --
    (2.578125, 6.624166461385785) --
    (2.5911458333333335, 6.709994091287544) --
    (2.6041666666666665, 6.79695936375624) --
    (2.6171875, 6.885077023275177) --
    (2.6302083333333335, 6.974362009708532) --
    (2.6432291666666665, 7.064829460834334) --
    (2.65625, 7.156494714911002) --
    (2.6692708333333335, 7.249373313277845) --
    (2.6822916666666665, 7.343481002990016) --
    (2.6953125, 7.438833739488352) --
    (2.7083333333333335, 7.535447689304509) --
    (2.7213541666666665, 7.633339232801921) --
    (2.734375, 7.732524966953007) --
    (2.7473958333333335, 7.83302170815308) --
    (2.7604166666666665, 7.93484649507148) --
    (2.7734375, 8.038016591540403) --
    (2.7864583333333335, 8.142549489481862) --
    (2.7994791666666665, 8.248462911873357) --
    (2.8125, 8.355774815752726) --
    (2.8255208333333335, 8.46450339526263) --
    (2.8385416666666665, 8.57466708473529) --
    (2.8515625, 8.686284561817933) --
    (2.8645833333333335, 8.79937475063946) --
    (2.8776041666666665, 8.913956825018943) --
    (2.890625, 9.03005021171645) --
    (2.9036458333333335, 9.147674593726723) --
    (2.9166666666666665, 9.266849913616337) --
    (2.9296875, 9.387596376904854) --
    (2.9427083333333335, 9.509934455490543) --
    (2.9557291666666665, 9.633884891121284) --
    (2.96875, 9.759468698911235) --
    (2.9817708333333335, 9.8867071709038) --
    (2.9947916666666665, 10.015621879681593) --
    (3.0078125, 10.146234682023957) --
    (3.0208333333333335, 10.278567722612644) --
    (3.0338541666666665, 10.412643437786333) --
    (3.046875, 10.5484845593446) --
    (3.0598958333333335, 10.686114118401939) --
    (3.0729166666666665, 10.825555449292585) --
    (3.0859375, 10.966832193526725) --
    (3.0989583333333335, 11.109968303798766) --
    (3.1119791666666665, 11.25498804804839) --
    (3.125, 11.401916013575068) --
    (3.1380208333333335, 11.55077711120667) --
    (3.1510416666666665, 11.701596579522976) --
    (3.1640625, 11.854399989134754) --
    (3.1770833333333335, 12.009213247019078) --
    (3.1901041666666665, 12.166062600911738) --
    (3.203125, 12.324974643757416) --
    (3.2161458333333335, 12.485976318218329) --
    (3.2291666666666665, 12.649094921242238) --
    (3.2421875, 12.814358108690504) --
    (3.2552083333333335, 12.981793900026961) --
    (3.2682291666666665, 13.151430683068472) --
    (3.28125, 13.323297218797947) --
    (3.2942708333333335, 13.497422646240572) --
    (3.3072916666666665, 13.673836487404195) --
    (3.3203125, 13.852568652284628) --
    (3.3333333333333335, 14.033649443936696) --
    (3.3463541666666665, 14.217109563611963) --
    (3.359375, 14.402980115963983) --
    (3.3723958333333335, 14.591292614321887) --
    (3.3854166666666665, 14.782078986033307) --
    (3.3984375, 14.97537157787751) --
    (3.4114583333333335, 15.171203161549569) --
    (3.4244791666666665, 15.369606939216649) --
    (3.4375, 15.57061654914727) --
    (3.4505208333333335, 15.774266071414448) --
    (3.4635416666666665, 15.980590033673806) --
    (3.4765625, 16.18962341701757) --
    (3.4895833333333335, 16.401401661905382) --
    (3.5026041666666665, 16.61596067417304) --
    (3.515625, 16.833336831120175) --
    (3.5286458333333335, 17.053566987677772) --
    (3.5416666666666665, 17.276688482656738) --
    (3.5546875, 17.50273914507852) --
    (3.5677083333333335, 17.73175730058876) --
    (3.5807291666666665, 17.963781777955226) --
    (3.59375, 18.19885191565102) --
    (3.6067708333333335, 18.43700756852418) --
    (3.6197916666666665, 18.67828911455485) --
    (3.6328125, 18.92273746170119) --
    (3.6458333333333335, 19.170394054835015) --
    (3.6588541666666665, 19.421300882768612) --
    (3.671875, 19.675500485373703) --
    (3.6848958333333335, 19.933035960793806) --
    (3.6979166666666665, 20.193950972751313) --
    (3.7109375, 20.458289757950475) --
    (3.7239583333333335, 20.726097133577404) --
    (3.7369791666666665, 20.997418504898647) --
    (3.75, 21.272299872959394) --
    (3.7630208333333335, 21.550787842382675) --
    (3.7760416666666665, 21.832929629270915) --
    (3.7890625, 22.11877306921122) --
    (3.8020833333333335, 22.40836662538556) --
    (3.8151041666666665, 22.70175939678748) --
    (3.828125, 22.999001126546577) --
    (3.8411458333333335, 23.30014221036214) --
    (3.8541666666666665, 23.60523370504745) --
    (3.8671875, 23.91432733718626) --
    (3.8802083333333335, 24.227475511902668) --
    (3.8932291666666665, 24.54473132174614) --
    (3.90625, 24.866148555693112) --
    (3.9192708333333335, 25.191781708266532) --
    (3.9322916666666665, 25.52168598877515) --
    (3.9453125, 25.855917330673986) --
    (3.9583333333333335, 26.194532401047468) --
    (3.9713541666666665, 26.537588610217053) --
    (3.984375, 26.88514412147488) --
    (3.9973958333333335, 27.237257860944954) --
    (4.010416666666667, 27.593989527573797) --
    (4.0234375, 27.955399603252058) --
    (4.036458333333333, 28.321549363068904) --
    (4.049479166666667, 28.69250088570088) --
    (4.0625, 29.06831706393692) --
    (4.075520833333333, 29.4490616153416) --
    (4.088541666666667, 29.834799093058052) --
    (4.1015625, 30.22559489675251) --
    (4.114583333333333, 30.621515283702607) --
    (4.127604166666667, 31.022627380030865) --
    (4.140625, 31.428999192085474) --
    (4.153645833333333, 31.840699617970557) --
    (4.166666666666667, 32.257798459227395) --
    (4.1796875, 32.680366432668784) --
    (4.192708333333333, 33.10847518236887) --
    (4.205729166666667, 33.54219729180992) --
    (4.21875, 33.98160629618837) --
    (4.231770833333333, 34.426776694882456) --
    (4.244791666666667, 34.87778396408314) --
    (4.2578125, 35.33470456959055) --
    (4.270833333333333, 35.79761597977851) --
    (4.283854166666667, 36.26659667872885) --
    (4.296875, 36.741726179537764) --
    (4.309895833333333, 37.223085037797084) --
    (4.322916666666667, 37.71075486525189) --
    (4.3359375, 38.204818343637285) --
    (4.348958333333333, 38.705359238696765) --
    (4.361979166666667, 39.21246241438419) --
    (4.375, 39.726213847251884) --
    (4.388020833333333, 40.24670064102767) --
    (4.401041666666667, 40.77401104138276) --
    (4.4140625, 41.30823445089318) --
    (4.427083333333333, 41.84946144419774) --
    (4.440104166666667, 42.397783783354335) --
    (4.453125, 42.953294433397545) --
    (4.466145833333333, 43.51608757810067) --
    (4.479166666666667, 44.086258635943835) --
    (4.4921875, 44.663904276291674) --
    (4.505208333333333, 45.24912243578322) --
    (4.518229166666667, 45.84201233493647) --
    (4.53125, 46.442674494970525) --
    (4.544270833333333, 47.05121075484867) --
    (4.557291666666667, 47.66772428854448) --
    (4.5703125, 48.292319622534265) --
    (4.583333333333333, 48.92510265351922) --
    (4.596354166666667, 49.56618066637952) --
    (4.609375, 50.215662352363715) --
    (4.622395833333333, 50.87365782751701) --
    (4.635416666666667, 51.54027865135072) --
    (4.6484375, 52.215637845756405) --
    (4.661458333333333, 52.899849914168406) --
    (4.674479166666667, 53.59303086097712) --
    (4.6875, 54.29529821119678) --
    (4.700520833333333, 55.00677103039144) --
    (4.713541666666667, 55.72756994486176) --
    (4.7265625, 56.45781716209637) --
    (4.739583333333333, 57.197636491491785) --
    (4.752604166666667, 57.94715336534345) --
    (4.765625, 58.70649486011195) --
    (4.778645833333333, 59.475789717968425) --
    (4.791666666666667, 60.255168368621945) --
    (4.8046875, 61.04476295143298) --
    (4.817708333333333, 61.84470733781725) --
    (4.830729166666667, 62.655137153942675) --
    (4.84375, 63.476189803723955) --
    (4.856770833333333, 64.3080044921189) --
    (4.869791666666667, 65.15072224872975) --
    (4.8828125, 66.00448595171376) --
    (4.895833333333333, 66.86944035200781) --
    (4.908854166666667, 67.74573209786989) --
    (4.921875, 68.63350975974235) --
    (4.934895833333333, 69.53292385544157) --
    (4.947916666666667, 70.44412687567723) --
    (4.9609375, 71.36727330990611) --
    (4.973958333333333, 72.30251967252528) --
    (4.986979166666667, 73.25002452940807) --
    (5.0, 74.20994852478785);


==> CatenaryCurveLine2.tex <==
  \draw [thick, black]
    (0.0, 1.0) --
    (0.013020833333333334, 1.0000847722480426) --
    (0.026041666666666668, 1.0003391033648381) --
    (0.0390625, 1.0007630364708275) --
    (0.052083333333333336, 1.0013566434415362) --
    (0.06510416666666667, 1.0021200249197584) --
    (0.078125, 1.0030533103326222) --
    (0.09114583333333333, 1.0041566579135328) --
    (0.10416666666666667, 1.0054302547289997) --
    (0.1171875, 1.006874316710353) --
    (0.13020833333333334, 1.0084890886903541) --
    (0.14322916666666666, 1.0102748444447045) --
    (0.15625, 1.0122318867384634) --
    (0.16927083333333334, 1.0143605473773807) --
    (0.18229166666666666, 1.0166611872641513) --
    (0.1953125, 1.0191341964596061) --
    (0.20833333333333334, 1.0217799942488424) --
    (0.22135416666666666, 1.0245990292123133) --
    (0.234375, 1.0275917793018812) --
    (0.24739583333333334, 1.030758751921852) --
    (0.2604166666666667, 1.0341004840150023) --
    (0.2734375, 1.0376175421536165) --
    (0.2864583333333333, 1.0413105226355437) --
    (0.2994791666666667, 1.0451800515852994) --
    (0.3125, 1.049226785060219) --
    (0.3255208333333333, 1.0534514091616907) --
    (0.3385416666666667, 1.0578546401514786) --
    (0.3515625, 1.0624372245731621) --
    (0.3645833333333333, 1.067199939378708) --
    (0.3776041666666667, 1.0721435920601974) --
    (0.390625, 1.0772690207867337) --
    (0.4036458333333333, 1.0825770945465472) --
    (0.4166666666666667, 1.0880687132943285) --
    (0.4296875, 1.0937448081038113) --
    (0.4427083333333333, 1.0996063413256296) --
    (0.4557291666666667, 1.1056543067504798) --
    (0.46875, 1.1118897297776122) --
    (0.4817708333333333, 1.1183136675886818) --
    (0.4947916666666667, 1.1249272093269875) --
    (0.5078125, 1.131731476282131) --
    (0.5208333333333334, 1.1387276220801243) --
    (0.5338541666666666, 1.145916832878981) --
    (0.546875, 1.1533003275698237) --
    (0.5598958333333334, 1.1608793579835388) --
    (0.5729166666666666, 1.1686552091030187) --
    (0.5859375, 1.176629199281023) --
    (0.5989583333333334, 1.1848026804636982) --
    (0.6119791666666666, 1.1931770384197926) --
    (0.625, 1.2017536929756063) --
    (0.6380208333333334, 1.2105340982557138) --
    (0.6510416666666666, 1.2195197429295035) --
    (0.6640625, 1.2287121504635743) --
    (0.6770833333333334, 1.2381128793800285) --
    (0.6901041666666666, 1.2477235235207138) --
    (0.703125, 1.2575457123174476) --
    (0.7161458333333334, 1.2675811110682802) --
    (0.7291666666666666, 1.2778314212198354) --
    (0.7421875, 1.2882983806557833) --
    (0.7552083333333334, 1.2989837639914863) --
    (0.7682291666666666, 1.3098893828748779) --
    (0.78125, 1.3210170862936161) --
    (0.7942708333333334, 1.3323687608885695) --
    (0.8072916666666666, 1.3439463312736872) --
    (0.8203125, 1.355751760362306) --
    (0.8333333333333334, 1.3677870496999516) --
    (0.8463541666666666, 1.3800542398036901) --
    (0.859375, 1.3925554105080862) --
    (0.8723958333333334, 1.4052926813178273) --
    (0.8854166666666666, 1.4182682117670742) --
    (0.8984375, 1.4314842017855987) --
    (0.9114583333333334, 1.4449428920717682) --
    (0.9244791666666666, 1.4586465644724458) --
    (0.9375, 1.472597542369863) --
    (0.9505208333333334, 1.4867981910755372) --
    (0.9635416666666666, 1.5012509182312972) --
    (0.9765625, 1.5159581742174861) --
    (0.9895833333333334, 1.5309224525684084) --
    (1.0026041666666667, 1.5461462903950969) --
    (1.015625, 1.5616322688154636) --
    (1.0286458333333333, 1.5773830133919169) --
    (1.0416666666666667, 1.593401194576509) --
    (1.0546875, 1.6096895281636963) --
    (1.0677083333333333, 1.6262507757507896) --
    (1.0807291666666667, 1.6430877452061654) --
    (1.09375, 1.6602032911453255) --
    (1.1067708333333333, 1.6776003154148813) --
    (1.1197916666666667, 1.6952817675845464) --
    (1.1328125, 1.7132506454472185) --
    (1.1458333333333333, 1.7315099955272402) --
    (1.1588541666666667, 1.75006291359692) --
    (1.171875, 1.768912545201402) --
    (1.1848958333333333, 1.788062086191979) --
    (1.1979166666666667, 1.807514783267928) --
    (1.2109375, 1.8272739345269722) --
    (1.2239583333333333, 1.8473428900244548) --
    (1.2369791666666667, 1.8677250523413231) --
    (1.25, 1.8884238771610158) --
    (1.2630208333333333, 1.9094428738553564) --
    (1.2760416666666667, 1.930785606079548) --
    (1.2890625, 1.9524556923763705) --
    (1.3020833333333333, 1.9744568067896853) --
    (1.3151041666666667, 1.9967926794873487) --
    (1.328125, 2.0194670973936417) --
    (1.3411458333333333, 2.0424839048313226) --
    (1.3541666666666667, 2.0658470041734103) --
    (1.3671875, 2.089560356504809) --
    (1.3802083333333333, 2.11362798229389) --
    (1.3932291666666667, 2.1380539620741406) --
    (1.40625, 2.1628424371359936) --
    (1.4192708333333333, 2.1879976102289613) --
    (1.4322916666666667, 2.2135237462741912) --
    (1.4453125, 2.2394251730875547) --
    (1.4583333333333333, 2.2657062821134097) --
    (1.4713541666666667, 2.2923715291691424) --
    (1.484375, 2.319425435200627) --
    (1.4973958333333333, 2.3468725870487295) --
    (1.5104166666666667, 2.3747176382269792) --
    (1.5234375, 2.4029653097105457) --
    (1.5364583333333333, 2.431620390736657) --
    (1.5494791666666667, 2.460687739616586) --
    (1.5625, 2.4901722845593506) --
    (1.5755208333333333, 2.520079024507265) --
    (1.5885416666666667, 2.5504130299834844) --
    (1.6015625, 2.581179443951681) --
    (1.6145833333333333, 2.6123834826880064) --
    (1.6276041666666667, 2.644030436665486) --
    (1.640625, 2.6761256714509827) --
    (1.6536458333333333, 2.7086746286149057) --
    (1.6666666666666667, 2.741682826653796) --
    (1.6796875, 2.7751558619259553) --
    (1.6927083333333333, 2.8090994096002824) --
    (1.7057291666666667, 2.843519224618463) --
    (1.71875, 2.878421142670689) --
    (1.7317708333333333, 2.9138110811850693) --
    (1.7447916666666667, 2.949695040330897) --
    (1.7578125, 2.986079104035941) --
    (1.7708333333333333, 3.0229694410179486) --
    (1.7838541666666667, 3.060372305830515) --
    (1.796875, 3.0982940399235046) --
    (1.8098958333333333, 3.136741072718216) --
    (1.8229166666666667, 3.1757199226974517) --
    (1.8359375, 3.215237198510687) --
    (1.8489583333333333, 3.2552996000945376) --
    (1.8619791666666667, 3.295913919808693) --
    (1.875, 3.3370870435875206) --
    (1.8880208333333333, 3.378825952107545) --
    (1.9010416666666667, 3.421137721970979) --
    (1.9140625, 3.464029526905521) --
    (1.9270833333333333, 3.5075086389806263) --
    (1.9401041666666667, 3.5515824298404413) --
    (1.953125, 3.5962583719536276) --
    (1.9661458333333333, 3.641544039880278) --
    (1.9791666666666667, 3.687447111556142) --
    (1.9921875, 3.733975369594374) --
    (2.0052083333333335, 3.7811367026050378) --
    (2.0182291666666665, 3.828939106532572) --
    (2.03125, 3.877390686011465) --
    (2.0442708333333335, 3.926499655740342) --
    (2.0572916666666665, 3.976274341874728) --
    (2.0703125, 4.026723183438705) --
    (2.0833333333333335, 4.077854733755691) --
    (2.0963541666666665, 4.129677661898618) --
    (2.109375, 4.182200754159727) --
    (2.1223958333333335, 4.235432915540225) --
    (2.1354166666666665, 4.289383171260089) --
    (2.1484375, 4.3440606682882414) --
    (2.1614583333333335, 4.3994746768933615) --
    (2.1744791666666665, 4.4556345922156115) --
    (2.1875, 4.51254993585954) --
    (2.2005208333333335, 4.570230357508402) --
    (2.2135416666666665, 4.628685636560219) --
    (2.2265625, 4.6879256837858225) --
    (2.2395833333333335, 4.747960543009168) --
    (2.2526041666666665, 4.808800392810208) --
    (2.265625, 4.8704555482506215) --
    (2.2786458333333335, 4.932936462622668) --
    (2.2916666666666665, 4.996253729221486) --
    (2.3046875, 5.0604180831411405) --
    (2.3177083333333335, 5.1254404030946805) --
    (2.3307291666666665, 5.191331713258574) --
    (2.34375, 5.258103185141804) --
    (2.3567708333333335, 5.3257661394799225) --
    (2.3697916666666665, 5.394332048154423) --
    (2.3828125, 5.463812536137745) --
    (2.3958333333333335, 5.534219383464209) --
    (2.4088541666666665, 5.605564527227264) --
    (2.421875, 5.677860063603362) --
    (2.4348958333333335, 5.751118249902785) --
    (2.4479166666666665, 5.825351506647809) --
    (2.4609375, 5.90057241967855) --
    (2.4739583333333335, 5.976793742286797) --
    (2.4869791666666665, 6.054028397378281) --
    (2.5, 6.132289479663687);


==> CatenaryCurveLineParabola.tex <==
  \draw [thick, black]
    (-5.0, 25.0) --
    (-4.986979166666667, 24.869961208767364) --
    (-4.973958333333333, 24.740261501736107) --
    (-4.9609375, 24.61090087890625) --
    (-4.947916666666667, 24.481879340277782) --
    (-4.934895833333333, 24.353196885850693) --
    (-4.921875, 24.224853515625) --
    (-4.908854166666667, 24.096849229600696) --
    (-4.895833333333333, 23.969184027777775) --
    (-4.8828125, 23.84185791015625) --
    (-4.869791666666667, 23.714870876736114) --
    (-4.856770833333333, 23.588222927517357) --
    (-4.84375, 23.4619140625) --
    (-4.830729166666667, 23.335944281684032) --
    (-4.817708333333333, 23.210313585069443) --
    (-4.8046875, 23.08502197265625) --
    (-4.791666666666667, 22.960069444444446) --
    (-4.778645833333333, 22.835456000434025) --
    (-4.765625, 22.711181640625) --
    (-4.752604166666667, 22.587246365017364) --
    (-4.739583333333333, 22.463650173611107) --
    (-4.7265625, 22.34039306640625) --
    (-4.713541666666667, 22.217475043402782) --
    (-4.700520833333333, 22.094896104600693) --
    (-4.6875, 21.97265625) --
    (-4.674479166666667, 21.850755479600696) --
    (-4.661458333333333, 21.729193793402775) --
    (-4.6484375, 21.60797119140625) --
    (-4.635416666666667, 21.487087673611114) --
    (-4.622395833333333, 21.366543240017357) --
    (-4.609375, 21.246337890625) --
    (-4.596354166666667, 21.126471625434032) --
    (-4.583333333333333, 21.006944444444443) --
    (-4.5703125, 20.88775634765625) --
    (-4.557291666666667, 20.768907335069446) --
    (-4.544270833333333, 20.650397406684025) --
    (-4.53125, 20.5322265625) --
    (-4.518229166666667, 20.414394802517364) --
    (-4.505208333333333, 20.296902126736107) --
    (-4.4921875, 20.17974853515625) --
    (-4.479166666666667, 20.062934027777782) --
    (-4.466145833333333, 19.946458604600693) --
    (-4.453125, 19.830322265625) --
    (-4.440104166666667, 19.714525010850696) --
    (-4.427083333333333, 19.599066840277775) --
    (-4.4140625, 19.48394775390625) --
    (-4.401041666666667, 19.369167751736114) --
    (-4.388020833333333, 19.254726833767357) --
    (-4.375, 19.140625) --
    (-4.361979166666667, 19.026862250434032) --
    (-4.348958333333333, 18.913438585069443) --
    (-4.3359375, 18.80035400390625) --
    (-4.322916666666667, 18.687608506944446) --
    (-4.309895833333333, 18.575202094184025) --
    (-4.296875, 18.463134765625) --
    (-4.283854166666667, 18.351406521267364) --
    (-4.270833333333333, 18.240017361111107) --
    (-4.2578125, 18.12896728515625) --
    (-4.244791666666667, 18.01825629340278) --
    (-4.231770833333333, 17.907884385850693) --
    (-4.21875, 17.7978515625) --
    (-4.205729166666667, 17.688157823350696) --
    (-4.192708333333333, 17.578803168402775) --
    (-4.1796875, 17.46978759765625) --
    (-4.166666666666667, 17.361111111111114) --
    (-4.153645833333333, 17.252773708767357) --
    (-4.140625, 17.144775390625) --
    (-4.127604166666667, 17.03711615668403) --
    (-4.114583333333333, 16.929796006944443) --
    (-4.1015625, 16.82281494140625) --
    (-4.088541666666667, 16.716172960069446) --
    (-4.075520833333333, 16.609870062934025) --
    (-4.0625, 16.50390625) --
    (-4.049479166666667, 16.398281521267364) --
    (-4.036458333333333, 16.292995876736107) --
    (-4.0234375, 16.18804931640625) --
    (-4.010416666666667, 16.08344184027778) --
    (-3.9973958333333335, 15.979173448350696) --
    (-3.984375, 15.875244140625) --
    (-3.9713541666666665, 15.771653917100693) --
    (-3.9583333333333335, 15.668402777777779) --
    (-3.9453125, 15.56549072265625) --
    (-3.9322916666666665, 15.46291775173611) --
    (-3.9192708333333335, 15.360683865017362) --
    (-3.90625, 15.2587890625) --
    (-3.8932291666666665, 15.157233344184027) --
    (-3.8802083333333335, 15.056016710069446) --
    (-3.8671875, 14.95513916015625) --
    (-3.8541666666666665, 14.854600694444443) --
    (-3.8411458333333335, 14.754401312934029) --
    (-3.828125, 14.654541015625) --
    (-3.8151041666666665, 14.55501980251736) --
    (-3.8020833333333335, 14.455837673611112) --
    (-3.7890625, 14.35699462890625) --
    (-3.7760416666666665, 14.258490668402777) --
    (-3.7630208333333335, 14.160325792100696) --
    (-3.75, 14.0625) --
    (-3.7369791666666665, 13.965013292100693) --
    (-3.7239583333333335, 13.867865668402779) --
    (-3.7109375, 13.77105712890625) --
    (-3.6979166666666665, 13.67458767361111) --
    (-3.6848958333333335, 13.578457302517362) --
    (-3.671875, 13.482666015625) --
    (-3.6588541666666665, 13.387213812934027) --
    (-3.6458333333333335, 13.292100694444445) --
    (-3.6328125, 13.19732666015625) --
    (-3.6197916666666665, 13.102891710069443) --
    (-3.6067708333333335, 13.008795844184029) --
    (-3.59375, 12.9150390625) --
    (-3.5807291666666665, 12.82162136501736) --
    (-3.5677083333333335, 12.728542751736112) --
    (-3.5546875, 12.63580322265625) --
    (-3.5416666666666665, 12.543402777777777) --
    (-3.5286458333333335, 12.451341417100695) --
    (-3.515625, 12.359619140625) --
    (-3.5026041666666665, 12.268235948350693) --
    (-3.4895833333333335, 12.177191840277779) --
    (-3.4765625, 12.08648681640625) --
    (-3.4635416666666665, 11.99612087673611) --
    (-3.4505208333333335, 11.906094021267362) --
    (-3.4375, 11.81640625) --
    (-3.4244791666666665, 11.727057562934027) --
    (-3.4114583333333335, 11.638047960069445) --
    (-3.3984375, 11.54937744140625) --
    (-3.3854166666666665, 11.461046006944443) --
    (-3.3723958333333335, 11.373053656684029) --
    (-3.359375, 11.285400390625) --
    (-3.3463541666666665, 11.19808620876736) --
    (-3.3333333333333335, 11.111111111111112) --
    (-3.3203125, 11.02447509765625) --
    (-3.3072916666666665, 10.938178168402777) --
    (-3.2942708333333335, 10.852220323350695) --
    (-3.28125, 10.7666015625) --
    (-3.2682291666666665, 10.681321885850693) --
    (-3.2552083333333335, 10.596381293402779) --
    (-3.2421875, 10.51177978515625) --
    (-3.2291666666666665, 10.42751736111111) --
    (-3.2161458333333335, 10.343594021267362) --
    (-3.203125, 10.260009765625) --
    (-3.1901041666666665, 10.176764594184027) --
    (-3.1770833333333335, 10.093858506944445) --
    (-3.1640625, 10.01129150390625) --
    (-3.1510416666666665, 9.929063585069443) --
    (-3.1380208333333335, 9.847174750434029) --
    (-3.125, 9.765625) --
    (-3.1119791666666665, 9.68441433376736) --
    (-3.0989583333333335, 9.603542751736112) --
    (-3.0859375, 9.52301025390625) --
    (-3.0729166666666665, 9.442816840277777) --
    (-3.0598958333333335, 9.362962510850695) --
    (-3.046875, 9.283447265625) --
    (-3.0338541666666665, 9.204271104600693) --
    (-3.0208333333333335, 9.125434027777779) --
    (-3.0078125, 9.04693603515625) --
    (-2.9947916666666665, 8.96877712673611) --
    (-2.9817708333333335, 8.890957302517362) --
    (-2.96875, 8.8134765625) --
    (-2.9557291666666665, 8.736334906684027) --
    (-2.9427083333333335, 8.659532335069445) --
    (-2.9296875, 8.58306884765625) --
    (-2.9166666666666665, 8.506944444444443) --
    (-2.9036458333333335, 8.431159125434029) --
    (-2.890625, 8.355712890625) --
    (-2.8776041666666665, 8.28060574001736) --
    (-2.8645833333333335, 8.205837673611112) --
    (-2.8515625, 8.13140869140625) --
    (-2.8385416666666665, 8.057318793402777) --
    (-2.8255208333333335, 7.9835679796006955) --
    (-2.8125, 7.91015625) --
    (-2.7994791666666665, 7.837083604600694) --
    (-2.7864583333333335, 7.764350043402779) --
    (-2.7734375, 7.69195556640625) --
    (-2.7604166666666665, 7.619900173611111) --
    (-2.7473958333333335, 7.548183865017362) --
    (-2.734375, 7.476806640625) --
    (-2.7213541666666665, 7.405768500434027) --
    (-2.7083333333333335, 7.3350694444444455) --
    (-2.6953125, 7.26470947265625) --
    (-2.6822916666666665, 7.194688585069444) --
    (-2.6692708333333335, 7.125006781684029) --
    (-2.65625, 7.0556640625) --
    (-2.6432291666666665, 6.986660427517361) --
    (-2.6302083333333335, 6.917995876736112) --
    (-2.6171875, 6.84967041015625) --
    (-2.6041666666666665, 6.781684027777777) --
    (-2.5911458333333335, 6.7140367296006955) --
    (-2.578125, 6.646728515625) --
    (-2.5651041666666665, 6.579759385850694) --
    (-2.5520833333333335, 6.513129340277779) --
    (-2.5390625, 6.44683837890625) --
    (-2.5260416666666665, 6.380886501736111) --
    (-2.5130208333333335, 6.315273708767362) --
    (-2.5, 6.25) --
    (-2.4869791666666665, 6.185065375434027) --
    (-2.4739583333333335, 6.1204698350694455) --
    (-2.4609375, 6.05621337890625) --
    (-2.4479166666666665, 5.992296006944444) --
    (-2.4348958333333335, 5.928717719184029) --
    (-2.421875, 5.865478515625) --
    (-2.4088541666666665, 5.802578396267361) --
    (-2.3958333333333335, 5.740017361111112) --
    (-2.3828125, 5.67779541015625) --
    (-2.3697916666666665, 5.615912543402777) --
    (-2.3567708333333335, 5.5543687608506955) --
    (-2.34375, 5.4931640625) --
    (-2.3307291666666665, 5.432298448350694) --
    (-2.3177083333333335, 5.371771918402779) --
    (-2.3046875, 5.31158447265625) --
    (-2.2916666666666665, 5.251736111111111) --
    (-2.2786458333333335, 5.192226833767362) --
    (-2.265625, 5.133056640625) --
    (-2.2526041666666665, 5.074225531684027) --
    (-2.2395833333333335, 5.0157335069444455) --
    (-2.2265625, 4.95758056640625) --
    (-2.2135416666666665, 4.899766710069444) --
    (-2.2005208333333335, 4.842291937934029) --
    (-2.1875, 4.78515625) --
    (-2.1744791666666665, 4.728359646267361) --
    (-2.1614583333333335, 4.671902126736112) --
    (-2.1484375, 4.61578369140625) --
    (-2.1354166666666665, 4.560004340277777) --
    (-2.1223958333333335, 4.504564073350695) --
    (-2.109375, 4.449462890625) --
    (-2.0963541666666665, 4.394700792100694) --
    (-2.0833333333333335, 4.340277777777779) --
    (-2.0703125, 4.28619384765625) --
    (-2.0572916666666665, 4.232449001736111) --
    (-2.0442708333333335, 4.179043240017362) --
    (-2.03125, 4.1259765625) --
    (-2.0182291666666665, 4.073248969184027) --
    (-2.0052083333333335, 4.020860460069445) --
    (-1.9921875, 3.96881103515625) --
    (-1.9791666666666667, 3.9171006944444446) --
    (-1.9661458333333333, 3.8657294379340277) --
    (-1.953125, 3.814697265625) --
    (-1.9401041666666667, 3.7640041775173616) --
    (-1.9270833333333333, 3.7136501736111107) --
    (-1.9140625, 3.66363525390625) --
    (-1.9010416666666667, 3.613959418402778) --
    (-1.8880208333333333, 3.564622667100694) --
    (-1.875, 3.515625) --
    (-1.8619791666666667, 3.4669664171006946) --
    (-1.8489583333333333, 3.4186469184027777) --
    (-1.8359375, 3.37066650390625) --
    (-1.8229166666666667, 3.323025173611111) --
    (-1.8098958333333333, 3.2757229275173607) --
    (-1.796875, 3.228759765625) --
    (-1.7838541666666667, 3.182135687934028) --
    (-1.7708333333333333, 3.135850694444444) --
    (-1.7578125, 3.08990478515625) --
    (-1.7447916666666667, 3.0442979600694446) --
    (-1.7317708333333333, 2.9990302191840277) --
    (-1.71875, 2.9541015625) --
    (-1.7057291666666667, 2.909511990017361) --
    (-1.6927083333333333, 2.8652615017361107) --
    (-1.6796875, 2.82135009765625) --
    (-1.6666666666666667, 2.777777777777778) --
    (-1.6536458333333333, 2.734544542100694) --
    (-1.640625, 2.691650390625) --
    (-1.6276041666666667, 2.6490953233506946) --
    (-1.6145833333333333, 2.6068793402777777) --
    (-1.6015625, 2.56500244140625) --
    (-1.5885416666666667, 2.523464626736111) --
    (-1.5755208333333333, 2.4822658962673607) --
    (-1.5625, 2.44140625) --
    (-1.5494791666666667, 2.400885687934028) --
    (-1.5364583333333333, 2.360704210069444) --
    (-1.5234375, 2.32086181640625) --
    (-1.5104166666666667, 2.2813585069444446) --
    (-1.4973958333333333, 2.2421942816840277) --
    (-1.484375, 2.203369140625) --
    (-1.4713541666666667, 2.164883083767361) --
    (-1.4583333333333333, 2.1267361111111107) --
    (-1.4453125, 2.08892822265625) --
    (-1.4322916666666667, 2.051459418402778) --
    (-1.4192708333333333, 2.014329698350694) --
    (-1.40625, 1.9775390625) --
    (-1.3932291666666667, 1.9410875108506946) --
    (-1.3802083333333333, 1.9049750434027777) --
    (-1.3671875, 1.86920166015625) --
    (-1.3541666666666667, 1.8337673611111114) --
    (-1.3411458333333333, 1.798672146267361) --
    (-1.328125, 1.763916015625) --
    (-1.3151041666666667, 1.729498969184028) --
    (-1.3020833333333333, 1.6954210069444442) --
    (-1.2890625, 1.66168212890625) --
    (-1.2760416666666667, 1.6282823350694446) --
    (-1.2630208333333333, 1.5952216254340277) --
    (-1.25, 1.5625) --
    (-1.2369791666666667, 1.5301174587673614) --
    (-1.2239583333333333, 1.498074001736111) --
    (-1.2109375, 1.46636962890625) --
    (-1.1979166666666667, 1.435004340277778) --
    (-1.1848958333333333, 1.4039781358506942) --
    (-1.171875, 1.373291015625) --
    (-1.1588541666666667, 1.3429429796006946) --
    (-1.1458333333333333, 1.3129340277777777) --
    (-1.1328125, 1.28326416015625) --
    (-1.1197916666666667, 1.2539333767361114) --
    (-1.1067708333333333, 1.224941677517361) --
    (-1.09375, 1.1962890625) --
    (-1.0807291666666667, 1.167975531684028) --
    (-1.0677083333333333, 1.1400010850694442) --
    (-1.0546875, 1.11236572265625) --
    (-1.0416666666666667, 1.0850694444444446) --
    (-1.0286458333333333, 1.0581122504340277) --
    (-1.015625, 1.031494140625) --
    (-1.0026041666666667, 1.0052151150173612) --
    (-0.9895833333333334, 0.9792751736111112) --
    (-0.9765625, 0.95367431640625) --
    (-0.9635416666666666, 0.9284125434027777) --
    (-0.9505208333333334, 0.9034898546006945) --
    (-0.9375, 0.87890625) --
    (-0.9244791666666666, 0.8546617296006944) --
    (-0.9114583333333334, 0.8307562934027778) --
    (-0.8984375, 0.80718994140625) --
    (-0.8854166666666666, 0.783962673611111) --
    (-0.8723958333333334, 0.7610744900173612) --
    (-0.859375, 0.738525390625) --
    (-0.8463541666666666, 0.7163153754340277) --
    (-0.8333333333333334, 0.6944444444444445) --
    (-0.8203125, 0.67291259765625) --
    (-0.8072916666666666, 0.6517198350694444) --
    (-0.7942708333333334, 0.6308661566840278) --
    (-0.78125, 0.6103515625) --
    (-0.7682291666666666, 0.590176052517361) --
    (-0.7552083333333334, 0.5703396267361112) --
    (-0.7421875, 0.55084228515625) --
    (-0.7291666666666666, 0.5316840277777777) --
    (-0.7161458333333334, 0.5128648546006945) --
    (-0.703125, 0.494384765625) --
    (-0.6901041666666666, 0.4762437608506944) --
    (-0.6770833333333334, 0.45844184027777785) --
    (-0.6640625, 0.44097900390625) --
    (-0.6510416666666666, 0.42385525173611105) --
    (-0.6380208333333334, 0.40707058376736116) --
    (-0.625, 0.390625) --
    (-0.6119791666666666, 0.37451850043402773) --
    (-0.5989583333333334, 0.3587510850694445) --
    (-0.5859375, 0.34332275390625) --
    (-0.5729166666666666, 0.3282335069444444) --
    (-0.5598958333333334, 0.31348334418402785) --
    (-0.546875, 0.299072265625) --
    (-0.5338541666666666, 0.28500027126736105) --
    (-0.5208333333333334, 0.27126736111111116) --
    (-0.5078125, 0.25787353515625) --
    (-0.4947916666666667, 0.2448187934027778) --
    (-0.4817708333333333, 0.23210313585069442) --
    (-0.46875, 0.2197265625) --
    (-0.4557291666666667, 0.20768907335069445) --
    (-0.4427083333333333, 0.19599066840277776) --
    (-0.4296875, 0.18463134765625) --
    (-0.4166666666666667, 0.17361111111111113) --
    (-0.4036458333333333, 0.1629299587673611) --
    (-0.390625, 0.152587890625) --
    (-0.3776041666666667, 0.1425849066840278) --
    (-0.3645833333333333, 0.13292100694444442) --
    (-0.3515625, 0.12359619140625) --
    (-0.3385416666666667, 0.11461046006944446) --
    (-0.3255208333333333, 0.10596381293402776) --
    (-0.3125, 0.09765625) --
    (-0.2994791666666667, 0.08968777126736112) --
    (-0.2864583333333333, 0.0820583767361111) --
    (-0.2734375, 0.07476806640625) --
    (-0.2604166666666667, 0.06781684027777779) --
    (-0.24739583333333334, 0.06120469835069445) --
    (-0.234375, 0.054931640625) --
    (-0.22135416666666666, 0.04899766710069444) --
    (-0.20833333333333334, 0.04340277777777778) --
    (-0.1953125, 0.03814697265625) --
    (-0.18229166666666666, 0.033230251736111105) --
    (-0.16927083333333334, 0.028652615017361115) --
    (-0.15625, 0.0244140625) --
    (-0.14322916666666666, 0.020514594184027776) --
    (-0.13020833333333334, 0.016954210069444448) --
    (-0.1171875, 0.01373291015625) --
    (-0.10416666666666667, 0.010850694444444446) --
    (-0.09114583333333333, 0.008307562934027776) --
    (-0.078125, 0.006103515625) --
    (-0.06510416666666667, 0.004238552517361112) --
    (-0.052083333333333336, 0.0027126736111111114) --
    (-0.0390625, 0.00152587890625) --
    (-0.026041666666666668, 0.0006781684027777779) --
    (-0.013020833333333334, 0.00016954210069444447) --
    (0.0, 0.0) --
    (0.013020833333333334, 0.00016954210069444447) --
    (0.026041666666666668, 0.0006781684027777779) --
    (0.0390625, 0.00152587890625) --
    (0.052083333333333336, 0.0027126736111111114) --
    (0.06510416666666667, 0.004238552517361112) --
    (0.078125, 0.006103515625) --
    (0.09114583333333333, 0.008307562934027776) --
    (0.10416666666666667, 0.010850694444444446) --
    (0.1171875, 0.01373291015625) --
    (0.13020833333333334, 0.016954210069444448) --
    (0.14322916666666666, 0.020514594184027776) --
    (0.15625, 0.0244140625) --
    (0.16927083333333334, 0.028652615017361115) --
    (0.18229166666666666, 0.033230251736111105) --
    (0.1953125, 0.03814697265625) --
    (0.20833333333333334, 0.04340277777777778) --
    (0.22135416666666666, 0.04899766710069444) --
    (0.234375, 0.054931640625) --
    (0.24739583333333334, 0.06120469835069445) --
    (0.2604166666666667, 0.06781684027777779) --
    (0.2734375, 0.07476806640625) --
    (0.2864583333333333, 0.0820583767361111) --
    (0.2994791666666667, 0.08968777126736112) --
    (0.3125, 0.09765625) --
    (0.3255208333333333, 0.10596381293402776) --
    (0.3385416666666667, 0.11461046006944446) --
    (0.3515625, 0.12359619140625) --
    (0.3645833333333333, 0.13292100694444442) --
    (0.3776041666666667, 0.1425849066840278) --
    (0.390625, 0.152587890625) --
    (0.4036458333333333, 0.1629299587673611) --
    (0.4166666666666667, 0.17361111111111113) --
    (0.4296875, 0.18463134765625) --
    (0.4427083333333333, 0.19599066840277776) --
    (0.4557291666666667, 0.20768907335069445) --
    (0.46875, 0.2197265625) --
    (0.4817708333333333, 0.23210313585069442) --
    (0.4947916666666667, 0.2448187934027778) --
    (0.5078125, 0.25787353515625) --
    (0.5208333333333334, 0.27126736111111116) --
    (0.5338541666666666, 0.28500027126736105) --
    (0.546875, 0.299072265625) --
    (0.5598958333333334, 0.31348334418402785) --
    (0.5729166666666666, 0.3282335069444444) --
    (0.5859375, 0.34332275390625) --
    (0.5989583333333334, 0.3587510850694445) --
    (0.6119791666666666, 0.37451850043402773) --
    (0.625, 0.390625) --
    (0.6380208333333334, 0.40707058376736116) --
    (0.6510416666666666, 0.42385525173611105) --
    (0.6640625, 0.44097900390625) --
    (0.6770833333333334, 0.45844184027777785) --
    (0.6901041666666666, 0.4762437608506944) --
    (0.703125, 0.494384765625) --
    (0.7161458333333334, 0.5128648546006945) --
    (0.7291666666666666, 0.5316840277777777) --
    (0.7421875, 0.55084228515625) --
    (0.7552083333333334, 0.5703396267361112) --
    (0.7682291666666666, 0.590176052517361) --
    (0.78125, 0.6103515625) --
    (0.7942708333333334, 0.6308661566840278) --
    (0.8072916666666666, 0.6517198350694444) --
    (0.8203125, 0.67291259765625) --
    (0.8333333333333334, 0.6944444444444445) --
    (0.8463541666666666, 0.7163153754340277) --
    (0.859375, 0.738525390625) --
    (0.8723958333333334, 0.7610744900173612) --
    (0.8854166666666666, 0.783962673611111) --
    (0.8984375, 0.80718994140625) --
    (0.9114583333333334, 0.8307562934027778) --
    (0.9244791666666666, 0.8546617296006944) --
    (0.9375, 0.87890625) --
    (0.9505208333333334, 0.9034898546006945) --
    (0.9635416666666666, 0.9284125434027777) --
    (0.9765625, 0.95367431640625) --
    (0.9895833333333334, 0.9792751736111112) --
    (1.0026041666666667, 1.0052151150173612) --
    (1.015625, 1.031494140625) --
    (1.0286458333333333, 1.0581122504340277) --
    (1.0416666666666667, 1.0850694444444446) --
    (1.0546875, 1.11236572265625) --
    (1.0677083333333333, 1.1400010850694442) --
    (1.0807291666666667, 1.167975531684028) --
    (1.09375, 1.1962890625) --
    (1.1067708333333333, 1.224941677517361) --
    (1.1197916666666667, 1.2539333767361114) --
    (1.1328125, 1.28326416015625) --
    (1.1458333333333333, 1.3129340277777777) --
    (1.1588541666666667, 1.3429429796006946) --
    (1.171875, 1.373291015625) --
    (1.1848958333333333, 1.4039781358506942) --
    (1.1979166666666667, 1.435004340277778) --
    (1.2109375, 1.46636962890625) --
    (1.2239583333333333, 1.498074001736111) --
    (1.2369791666666667, 1.5301174587673614) --
    (1.25, 1.5625) --
    (1.2630208333333333, 1.5952216254340277) --
    (1.2760416666666667, 1.6282823350694446) --
    (1.2890625, 1.66168212890625) --
    (1.3020833333333333, 1.6954210069444442) --
    (1.3151041666666667, 1.729498969184028) --
    (1.328125, 1.763916015625) --
    (1.3411458333333333, 1.798672146267361) --
    (1.3541666666666667, 1.8337673611111114) --
    (1.3671875, 1.86920166015625) --
    (1.3802083333333333, 1.9049750434027777) --
    (1.3932291666666667, 1.9410875108506946) --
    (1.40625, 1.9775390625) --
    (1.4192708333333333, 2.014329698350694) --
    (1.4322916666666667, 2.051459418402778) --
    (1.4453125, 2.08892822265625) --
    (1.4583333333333333, 2.1267361111111107) --
    (1.4713541666666667, 2.164883083767361) --
    (1.484375, 2.203369140625) --
    (1.4973958333333333, 2.2421942816840277) --
    (1.5104166666666667, 2.2813585069444446) --
    (1.5234375, 2.32086181640625) --
    (1.5364583333333333, 2.360704210069444) --
    (1.5494791666666667, 2.400885687934028) --
    (1.5625, 2.44140625) --
    (1.5755208333333333, 2.4822658962673607) --
    (1.5885416666666667, 2.523464626736111) --
    (1.6015625, 2.56500244140625) --
    (1.6145833333333333, 2.6068793402777777) --
    (1.6276041666666667, 2.6490953233506946) --
    (1.640625, 2.691650390625) --
    (1.6536458333333333, 2.734544542100694) --
    (1.6666666666666667, 2.777777777777778) --
    (1.6796875, 2.82135009765625) --
    (1.6927083333333333, 2.8652615017361107) --
    (1.7057291666666667, 2.909511990017361) --
    (1.71875, 2.9541015625) --
    (1.7317708333333333, 2.9990302191840277) --
    (1.7447916666666667, 3.0442979600694446) --
    (1.7578125, 3.08990478515625) --
    (1.7708333333333333, 3.135850694444444) --
    (1.7838541666666667, 3.182135687934028) --
    (1.796875, 3.228759765625) --
    (1.8098958333333333, 3.2757229275173607) --
    (1.8229166666666667, 3.323025173611111) --
    (1.8359375, 3.37066650390625) --
    (1.8489583333333333, 3.4186469184027777) --
    (1.8619791666666667, 3.4669664171006946) --
    (1.875, 3.515625) --
    (1.8880208333333333, 3.564622667100694) --
    (1.9010416666666667, 3.613959418402778) --
    (1.9140625, 3.66363525390625) --
    (1.9270833333333333, 3.7136501736111107) --
    (1.9401041666666667, 3.7640041775173616) --
    (1.953125, 3.814697265625) --
    (1.9661458333333333, 3.8657294379340277) --
    (1.9791666666666667, 3.9171006944444446) --
    (1.9921875, 3.96881103515625) --
    (2.0052083333333335, 4.020860460069445) --
    (2.0182291666666665, 4.073248969184027) --
    (2.03125, 4.1259765625) --
    (2.0442708333333335, 4.179043240017362) --
    (2.0572916666666665, 4.232449001736111) --
    (2.0703125, 4.28619384765625) --
    (2.0833333333333335, 4.340277777777779) --
    (2.0963541666666665, 4.394700792100694) --
    (2.109375, 4.449462890625) --
    (2.1223958333333335, 4.504564073350695) --
    (2.1354166666666665, 4.560004340277777) --
    (2.1484375, 4.61578369140625) --
    (2.1614583333333335, 4.671902126736112) --
    (2.1744791666666665, 4.728359646267361) --
    (2.1875, 4.78515625) --
    (2.2005208333333335, 4.842291937934029) --
    (2.2135416666666665, 4.899766710069444) --
    (2.2265625, 4.95758056640625) --
    (2.2395833333333335, 5.0157335069444455) --
    (2.2526041666666665, 5.074225531684027) --
    (2.265625, 5.133056640625) --
    (2.2786458333333335, 5.192226833767362) --
    (2.2916666666666665, 5.251736111111111) --
    (2.3046875, 5.31158447265625) --
    (2.3177083333333335, 5.371771918402779) --
    (2.3307291666666665, 5.432298448350694) --
    (2.34375, 5.4931640625) --
    (2.3567708333333335, 5.5543687608506955) --
    (2.3697916666666665, 5.615912543402777) --
    (2.3828125, 5.67779541015625) --
    (2.3958333333333335, 5.740017361111112) --
    (2.4088541666666665, 5.802578396267361) --
    (2.421875, 5.865478515625) --
    (2.4348958333333335, 5.928717719184029) --
    (2.4479166666666665, 5.992296006944444) --
    (2.4609375, 6.05621337890625) --
    (2.4739583333333335, 6.1204698350694455) --
    (2.4869791666666665, 6.185065375434027) --
    (2.5, 6.25) --
    (2.5130208333333335, 6.315273708767362) --
    (2.5260416666666665, 6.380886501736111) --
    (2.5390625, 6.44683837890625) --
    (2.5520833333333335, 6.513129340277779) --
    (2.5651041666666665, 6.579759385850694) --
    (2.578125, 6.646728515625) --
    (2.5911458333333335, 6.7140367296006955) --
    (2.6041666666666665, 6.781684027777777) --
    (2.6171875, 6.84967041015625) --
    (2.6302083333333335, 6.917995876736112) --
    (2.6432291666666665, 6.986660427517361) --
    (2.65625, 7.0556640625) --
    (2.6692708333333335, 7.125006781684029) --
    (2.6822916666666665, 7.194688585069444) --
    (2.6953125, 7.26470947265625) --
    (2.7083333333333335, 7.3350694444444455) --
    (2.7213541666666665, 7.405768500434027) --
    (2.734375, 7.476806640625) --
    (2.7473958333333335, 7.548183865017362) --
    (2.7604166666666665, 7.619900173611111) --
    (2.7734375, 7.69195556640625) --
    (2.7864583333333335, 7.764350043402779) --
    (2.7994791666666665, 7.837083604600694) --
    (2.8125, 7.91015625) --
    (2.8255208333333335, 7.9835679796006955) --
    (2.8385416666666665, 8.057318793402777) --
    (2.8515625, 8.13140869140625) --
    (2.8645833333333335, 8.205837673611112) --
    (2.8776041666666665, 8.28060574001736) --
    (2.890625, 8.355712890625) --
    (2.9036458333333335, 8.431159125434029) --
    (2.9166666666666665, 8.506944444444443) --
    (2.9296875, 8.58306884765625) --
    (2.9427083333333335, 8.659532335069445) --
    (2.9557291666666665, 8.736334906684027) --
    (2.96875, 8.8134765625) --
    (2.9817708333333335, 8.890957302517362) --
    (2.9947916666666665, 8.96877712673611) --
    (3.0078125, 9.04693603515625) --
    (3.0208333333333335, 9.125434027777779) --
    (3.0338541666666665, 9.204271104600693) --
    (3.046875, 9.283447265625) --
    (3.0598958333333335, 9.362962510850695) --
    (3.0729166666666665, 9.442816840277777) --
    (3.0859375, 9.52301025390625) --
    (3.0989583333333335, 9.603542751736112) --
    (3.1119791666666665, 9.68441433376736) --
    (3.125, 9.765625) --
    (3.1380208333333335, 9.847174750434029) --
    (3.1510416666666665, 9.929063585069443) --
    (3.1640625, 10.01129150390625) --
    (3.1770833333333335, 10.093858506944445) --
    (3.1901041666666665, 10.176764594184027) --
    (3.203125, 10.260009765625) --
    (3.2161458333333335, 10.343594021267362) --
    (3.2291666666666665, 10.42751736111111) --
    (3.2421875, 10.51177978515625) --
    (3.2552083333333335, 10.596381293402779) --
    (3.2682291666666665, 10.681321885850693) --
    (3.28125, 10.7666015625) --
    (3.2942708333333335, 10.852220323350695) --
    (3.3072916666666665, 10.938178168402777) --
    (3.3203125, 11.02447509765625) --
    (3.3333333333333335, 11.111111111111112) --
    (3.3463541666666665, 11.19808620876736) --
    (3.359375, 11.285400390625) --
    (3.3723958333333335, 11.373053656684029) --
    (3.3854166666666665, 11.461046006944443) --
    (3.3984375, 11.54937744140625) --
    (3.4114583333333335, 11.638047960069445) --
    (3.4244791666666665, 11.727057562934027) --
    (3.4375, 11.81640625) --
    (3.4505208333333335, 11.906094021267362) --
    (3.4635416666666665, 11.99612087673611) --
    (3.4765625, 12.08648681640625) --
    (3.4895833333333335, 12.177191840277779) --
    (3.5026041666666665, 12.268235948350693) --
    (3.515625, 12.359619140625) --
    (3.5286458333333335, 12.451341417100695) --
    (3.5416666666666665, 12.543402777777777) --
    (3.5546875, 12.63580322265625) --
    (3.5677083333333335, 12.728542751736112) --
    (3.5807291666666665, 12.82162136501736) --
    (3.59375, 12.9150390625) --
    (3.6067708333333335, 13.008795844184029) --
    (3.6197916666666665, 13.102891710069443) --
    (3.6328125, 13.19732666015625) --
    (3.6458333333333335, 13.292100694444445) --
    (3.6588541666666665, 13.387213812934027) --
    (3.671875, 13.482666015625) --
    (3.6848958333333335, 13.578457302517362) --
    (3.6979166666666665, 13.67458767361111) --
    (3.7109375, 13.77105712890625) --
    (3.7239583333333335, 13.867865668402779) --
    (3.7369791666666665, 13.965013292100693) --
    (3.75, 14.0625) --
    (3.7630208333333335, 14.160325792100696) --
    (3.7760416666666665, 14.258490668402777) --
    (3.7890625, 14.35699462890625) --
    (3.8020833333333335, 14.455837673611112) --
    (3.8151041666666665, 14.55501980251736) --
    (3.828125, 14.654541015625) --
    (3.8411458333333335, 14.754401312934029) --
    (3.8541666666666665, 14.854600694444443) --
    (3.8671875, 14.95513916015625) --
    (3.8802083333333335, 15.056016710069446) --
    (3.8932291666666665, 15.157233344184027) --
    (3.90625, 15.2587890625) --
    (3.9192708333333335, 15.360683865017362) --
    (3.9322916666666665, 15.46291775173611) --
    (3.9453125, 15.56549072265625) --
    (3.9583333333333335, 15.668402777777779) --
    (3.9713541666666665, 15.771653917100693) --
    (3.984375, 15.875244140625) --
    (3.9973958333333335, 15.979173448350696) --
    (4.010416666666667, 16.08344184027778) --
    (4.0234375, 16.18804931640625) --
    (4.036458333333333, 16.292995876736107) --
    (4.049479166666667, 16.398281521267364) --
    (4.0625, 16.50390625) --
    (4.075520833333333, 16.609870062934025) --
    (4.088541666666667, 16.716172960069446) --
    (4.1015625, 16.82281494140625) --
    (4.114583333333333, 16.929796006944443) --
    (4.127604166666667, 17.03711615668403) --
    (4.140625, 17.144775390625) --
    (4.153645833333333, 17.252773708767357) --
    (4.166666666666667, 17.361111111111114) --
    (4.1796875, 17.46978759765625) --
    (4.192708333333333, 17.578803168402775) --
    (4.205729166666667, 17.688157823350696) --
    (4.21875, 17.7978515625) --
    (4.231770833333333, 17.907884385850693) --
    (4.244791666666667, 18.01825629340278) --
    (4.2578125, 18.12896728515625) --
    (4.270833333333333, 18.240017361111107) --
    (4.283854166666667, 18.351406521267364) --
    (4.296875, 18.463134765625) --
    (4.309895833333333, 18.575202094184025) --
    (4.322916666666667, 18.687608506944446) --
    (4.3359375, 18.80035400390625) --
    (4.348958333333333, 18.913438585069443) --
    (4.361979166666667, 19.026862250434032) --
    (4.375, 19.140625) --
    (4.388020833333333, 19.254726833767357) --
    (4.401041666666667, 19.369167751736114) --
    (4.4140625, 19.48394775390625) --
    (4.427083333333333, 19.599066840277775) --
    (4.440104166666667, 19.714525010850696) --
    (4.453125, 19.830322265625) --
    (4.466145833333333, 19.946458604600693) --
    (4.479166666666667, 20.062934027777782) --
    (4.4921875, 20.17974853515625) --
    (4.505208333333333, 20.296902126736107) --
    (4.518229166666667, 20.414394802517364) --
    (4.53125, 20.5322265625) --
    (4.544270833333333, 20.650397406684025) --
    (4.557291666666667, 20.768907335069446) --
    (4.5703125, 20.88775634765625) --
    (4.583333333333333, 21.006944444444443) --
    (4.596354166666667, 21.126471625434032) --
    (4.609375, 21.246337890625) --
    (4.622395833333333, 21.366543240017357) --
    (4.635416666666667, 21.487087673611114) --
    (4.6484375, 21.60797119140625) --
    (4.661458333333333, 21.729193793402775) --
    (4.674479166666667, 21.850755479600696) --
    (4.6875, 21.97265625) --
    (4.700520833333333, 22.094896104600693) --
    (4.713541666666667, 22.217475043402782) --
    (4.7265625, 22.34039306640625) --
    (4.739583333333333, 22.463650173611107) --
    (4.752604166666667, 22.587246365017364) --
    (4.765625, 22.711181640625) --
    (4.778645833333333, 22.835456000434025) --
    (4.791666666666667, 22.960069444444446) --
    (4.8046875, 23.08502197265625) --
    (4.817708333333333, 23.210313585069443) --
    (4.830729166666667, 23.335944281684032) --
    (4.84375, 23.4619140625) --
    (4.856770833333333, 23.588222927517357) --
    (4.869791666666667, 23.714870876736114) --
    (4.8828125, 23.84185791015625) --
    (4.895833333333333, 23.969184027777775) --
    (4.908854166666667, 24.096849229600696) --
    (4.921875, 24.224853515625) --
    (4.934895833333333, 24.353196885850693) --
    (4.947916666666667, 24.481879340277782) --
    (4.9609375, 24.61090087890625) --
    (4.973958333333333, 24.740261501736107) --
    (4.986979166666667, 24.869961208767364) --
    (5.0, 25.0);


==> CatenaryCurveParabola.tex <==
  \draw [thick, densely dashed, black]
    (-5.0, 25.327195414522855) --
    (-4.986979166666667, 25.208955259124664) --
    (-4.973958333333333, 25.091004909647953) --
    (-4.9609375, 24.97334436609272) --
    (-4.947916666666667, 24.85597362845896) --
    (-4.934895833333333, 24.73889269674666) --
    (-4.921875, 24.62210157095585) --
    (-4.908854166666667, 24.505600251086506) --
    (-4.895833333333333, 24.38938873713864) --
    (-4.8828125, 24.27346702911224) --
    (-4.869791666666667, 24.157835127007324) --
    (-4.856770833333333, 24.042493030823874) --
    (-4.84375, 23.9274407405619) --
    (-4.830729166666667, 23.8126782562214) --
    (-4.817708333333333, 23.698205577802376) --
    (-4.8046875, 23.58402270530482) --
    (-4.791666666666667, 23.470129638728743) --
    (-4.778645833333333, 23.35652637807413) --
    (-4.765625, 23.243212923341005) --
    (-4.752604166666667, 23.130189274529357) --
    (-4.739583333333333, 23.017455431639164) --
    (-4.7265625, 22.905011394670456) --
    (-4.713541666666667, 22.792857163623225) --
    (-4.700520833333333, 22.680992738497455) --
    (-4.6875, 22.569418119293168) --
    (-4.674479166666667, 22.45813330601036) --
    (-4.661458333333333, 22.347138298649014) --
    (-4.6484375, 22.236433097209144) --
    (-4.635416666666667, 22.126017701690756) --
    (-4.622395833333333, 22.015892112093834) --
    (-4.609375, 21.906056328418394) --
    (-4.596354166666667, 21.796510350664423) --
    (-4.583333333333333, 21.687254178831918) --
    (-4.5703125, 21.578287812920895) --
    (-4.557291666666667, 21.469611252931344) --
    (-4.544270833333333, 21.361224498863265) --
    (-4.53125, 21.253127550716663) --
    (-4.518229166666667, 21.145320408491536) --
    (-4.505208333333333, 21.037803072187877) --
    (-4.4921875, 20.9305755418057) --
    (-4.479166666666667, 20.82363781734499) --
    (-4.466145833333333, 20.716989898805753) --
    (-4.453125, 20.610631786187994) --
    (-4.440104166666667, 20.50456347949171) --
    (-4.427083333333333, 20.39878497871689) --
    (-4.4140625, 20.293296283863555) --
    (-4.401041666666667, 20.188097394931695) --
    (-4.388020833333333, 20.083188311921297) --
    (-4.375, 19.978569034832386) --
    (-4.361979166666667, 19.874239563664943) --
    (-4.348958333333333, 19.770199898418966) --
    (-4.3359375, 19.66645003909447) --
    (-4.322916666666667, 19.562989985691452) --
    (-4.309895833333333, 19.459819738209898) --
    (-4.296875, 19.356939296649823) --
    (-4.283854166666667, 19.254348661011225) --
    (-4.270833333333333, 19.152047831294094) --
    (-4.2578125, 19.050036807498444) --
    (-4.244791666666667, 18.948315589624265) --
    (-4.231770833333333, 18.84688417767155) --
    (-4.21875, 18.745742571640324) --
    (-4.205729166666667, 18.644890771530566) --
    (-4.192708333333333, 18.544328777342276) --
    (-4.1796875, 18.44405658907547) --
    (-4.166666666666667, 18.344074206730134) --
    (-4.153645833333333, 18.244381630306265) --
    (-4.140625, 18.144978859803878) --
    (-4.127604166666667, 18.045865895222967) --
    (-4.114583333333333, 17.947042736563517) --
    (-4.1015625, 17.84850938382555) --
    (-4.088541666666667, 17.75026583700906) --
    (-4.075520833333333, 17.65231209611403) --
    (-4.0625, 17.554648161140488) --
    (-4.049479166666667, 17.457274032088417) --
    (-4.036458333333333, 17.36018970895781) --
    (-4.0234375, 17.263395191748693) --
    (-4.010416666666667, 17.166890480461042) --
    (-3.9973958333333335, 17.07067557509486) --
    (-3.984375, 16.974750475650158) --
    (-3.9713541666666665, 16.879115182126927) --
    (-3.9583333333333335, 16.783769694525162) --
    (-3.9453125, 16.688714012844883) --
    (-3.9322916666666665, 16.593948137086077) --
    (-3.9192708333333335, 16.49947206724874) --
    (-3.90625, 16.405285803332873) --
    (-3.8932291666666665, 16.31138934533849) --
    (-3.8802083333333335, 16.217782693265573) --
    (-3.8671875, 16.124465847114138) --
    (-3.8541666666666665, 16.031438806884168) --
    (-3.8411458333333335, 15.938701572575674) --
    (-3.828125, 15.846254144188656) --
    (-3.8151041666666665, 15.754096521723113) --
    (-3.8020833333333335, 15.662228705179038) --
    (-3.7890625, 15.570650694556443) --
    (-3.7760416666666665, 15.47936248985532) --
    (-3.7630208333333335, 15.388364091075665) --
    (-3.75, 15.297655498217491) --
    (-3.7369791666666665, 15.207236711280792) --
    (-3.7239583333333335, 15.117107730265555) --
    (-3.7109375, 15.027268555171801) --
    (-3.6979166666666665, 14.937719185999526) --
    (-3.6848958333333335, 14.848459622748713) --
    (-3.671875, 14.75948986541938) --
    (-3.6588541666666665, 14.670809914011521) --
    (-3.6458333333333335, 14.582419768525131) --
    (-3.6328125, 14.494319428960221) --
    (-3.6197916666666665, 14.406508895316787) --
    (-3.6067708333333335, 14.318988167594817) --
    (-3.59375, 14.231757245794327) --
    (-3.5807291666666665, 14.144816129915313) --
    (-3.5677083333333335, 14.058164819957764) --
    (-3.5546875, 13.971803315921694) --
    (-3.5416666666666665, 13.8857316178071) --
    (-3.5286458333333335, 13.799949725613976) --
    (-3.515625, 13.714457639342326) --
    (-3.5026041666666665, 13.629255358992156) --
    (-3.4895833333333335, 13.544342884563449) --
    (-3.4765625, 13.459720216056226) --
    (-3.4635416666666665, 13.375387353470472) --
    (-3.4505208333333335, 13.29134429680619) --
    (-3.4375, 13.207591046063385) --
    (-3.4244791666666665, 13.124127601242055) --
    (-3.4114583333333335, 13.040953962342195) --
    (-3.3984375, 12.958070129363813) --
    (-3.3854166666666665, 12.875476102306903) --
    (-3.3723958333333335, 12.793171881171464) --
    (-3.359375, 12.711157465957502) --
    (-3.3463541666666665, 12.629432856665012) --
    (-3.3333333333333335, 12.547998053293991) --
    (-3.3203125, 12.466853055844453) --
    (-3.3072916666666665, 12.385997864316383) --
    (-3.2942708333333335, 12.305432478709788) --
    (-3.28125, 12.22515689902467) --
    (-3.2682291666666665, 12.145171125261024) --
    (-3.2552083333333335, 12.065475157418849) --
    (-3.2421875, 11.986068995498151) --
    (-3.2291666666666665, 11.906952639498925) --
    (-3.2161458333333335, 11.828126089421172) --
    (-3.203125, 11.749589345264898) --
    (-3.1901041666666665, 11.671342407030094) --
    (-3.1770833333333335, 11.59338527471676) --
    (-3.1640625, 11.515717948324905) --
    (-3.1510416666666665, 11.438340427854525) --
    (-3.1380208333333335, 11.36125271330561) --
    (-3.125, 11.284454804678177) --
    (-3.1119791666666665, 11.207946701972219) --
    (-3.0989583333333335, 11.131728405187728) --
    (-3.0859375, 11.055799914324714) --
    (-3.0729166666666665, 10.980161229383176) --
    (-3.0598958333333335, 10.904812350363105) --
    (-3.046875, 10.829753277264516) --
    (-3.0338541666666665, 10.754984010087398) --
    (-3.0208333333333335, 10.680504548831749) --
    (-3.0078125, 10.606314893497583) --
    (-2.9947916666666665, 10.532415044084885) --
    (-2.9817708333333335, 10.458805000593657) --
    (-2.96875, 10.385484763023909) --
    (-2.9557291666666665, 10.312454331375633) --
    (-2.9427083333333335, 10.239713705648828) --
    (-2.9296875, 10.167262885843499) --
    (-2.9166666666666665, 10.095101871959649) --
    (-2.9036458333333335, 10.023230663997264) --
    (-2.890625, 9.951649261956359) --
    (-2.8776041666666665, 9.880357665836925) --
    (-2.8645833333333335, 9.809355875638964) --
    (-2.8515625, 9.738643891362479) --
    (-2.8385416666666665, 9.668221713007465) --
    (-2.8255208333333335, 9.598089340573928) --
    (-2.8125, 9.528246774061863) --
    (-2.7994791666666665, 9.458694013471272) --
    (-2.7864583333333335, 9.389431058802156) --
    (-2.7734375, 9.320457910054511) --
    (-2.7604166666666665, 9.251774567228342) --
    (-2.7473958333333335, 9.183381030323648) --
    (-2.734375, 9.115277299340425) --
    (-2.7213541666666665, 9.047463374278676) --
    (-2.7083333333333335, 8.979939255138403) --
    (-2.6953125, 8.912704941919603) --
    (-2.6822916666666665, 8.845760434622274) --
    (-2.6692708333333335, 8.779105733246421) --
    (-2.65625, 8.71274083779204) --
    (-2.6432291666666665, 8.646665748259135) --
    (-2.6302083333333335, 8.580880464647706) --
    (-2.6171875, 8.515384986957745) --
    (-2.6041666666666665, 8.450179315189262) --
    (-2.5911458333333335, 8.385263449342252) --
    (-2.578125, 8.320637389416714) --
    (-2.5651041666666665, 8.256301135412649) --
    (-2.5520833333333335, 8.192254687330063) --
    (-2.5390625, 8.128498045168948) --
    (-2.5260416666666665, 8.065031208929303) --
    (-2.5130208333333335, 8.001854178611138) --
    (-2.5, 7.938966954214444) --
    (-2.4869791666666665, 7.876369535739224) --
    (-2.4739583333333335, 7.814061923185477) --
    (-2.4609375, 7.752044116553202) --
    (-2.4479166666666665, 7.690316115842404) --
    (-2.4348958333333335, 7.628877921053079) --
    (-2.421875, 7.567729532185229) --
    (-2.4088541666666665, 7.50687094923885) --
    (-2.3958333333333335, 7.446302172213947) --
    (-2.3828125, 7.386023201110517) --
    (-2.3697916666666665, 7.32603403592856) --
    (-2.3567708333333335, 7.266334676668078) --
    (-2.34375, 7.20692512332907) --
    (-2.3307291666666665, 7.147805375911534) --
    (-2.3177083333333335, 7.088975434415475) --
    (-2.3046875, 7.030435298840886) --
    (-2.2916666666666665, 6.97218496918777) --
    (-2.2786458333333335, 6.914224445456133) --
    (-2.265625, 6.856553727645966) --
    (-2.2526041666666665, 6.799172815757273) --
    (-2.2395833333333335, 6.742081709790056) --
    (-2.2265625, 6.68528040974431) --
    (-2.2135416666666665, 6.62876891562004) --
    (-2.2005208333333335, 6.5725472274172425) --
    (-2.1875, 6.516615345135919) --
    (-2.1744791666666665, 6.460973268776069) --
    (-2.1614583333333335, 6.405620998337694) --
    (-2.1484375, 6.3505585338207915) --
    (-2.1354166666666665, 6.295785875225362) --
    (-2.1223958333333335, 6.241303022551409) --
    (-2.109375, 6.187109975798927) --
    (-2.0963541666666665, 6.133206734967919) --
    (-2.0833333333333335, 6.079593300058388) --
    (-2.0703125, 6.026269671070328) --
    (-2.0572916666666665, 5.973235848003741) --
    (-2.0442708333333335, 5.92049183085863) --
    (-2.03125, 5.8680376196349915) --
    (-2.0182291666666665, 5.815873214332826) --
    (-2.0052083333333335, 5.763998614952139) --
    (-1.9921875, 5.7124138214929205) --
    (-1.9791666666666667, 5.661118833955178) --
    (-1.9661458333333333, 5.6101136523389075) --
    (-1.953125, 5.559398276644113) --
    (-1.9401041666666667, 5.508972706870792) --
    (-1.9270833333333333, 5.458836943018942) --
    (-1.9140625, 5.408990985088569) --
    (-1.9010416666666667, 5.3594348330796695) --
    (-1.8880208333333333, 5.310168486992239) --
    (-1.875, 5.2611919468262895) --
    (-1.8619791666666667, 5.21250521258181) --
    (-1.8489583333333333, 5.164108284258803) --
    (-1.8359375, 5.116001161857272) --
    (-1.8229166666666667, 5.068183845377215) --
    (-1.8098958333333333, 5.0206563348186295) --
    (-1.796875, 4.973418630181521) --
    (-1.7838541666666667, 4.926470731465886) --
    (-1.7708333333333333, 4.879812638671721) --
    (-1.7578125, 4.8334443517990335) --
    (-1.7447916666666667, 4.78736587084782) --
    (-1.7317708333333333, 4.741577195818076) --
    (-1.71875, 4.696078326709809) --
    (-1.7057291666666667, 4.650869263523017) --
    (-1.6927083333333333, 4.605950006257695) --
    (-1.6796875, 4.5613205549138485) --
    (-1.6666666666666667, 4.516980909491478) --
    (-1.6536458333333333, 4.472931069990578) --
    (-1.640625, 4.429171036411153) --
    (-1.6276041666666667, 4.385700808753203) --
    (-1.6145833333333333, 4.342520387016724) --
    (-1.6015625, 4.2996297712017215) --
    (-1.5885416666666667, 4.257028961308192) --
    (-1.5755208333333333, 4.214717957336136) --
    (-1.5625, 4.172696759285554) --
    (-1.5494791666666667, 4.130965367156446) --
    (-1.5364583333333333, 4.089523780948809) --
    (-1.5234375, 4.048372000662649) --
    (-1.5104166666666667, 4.007510026297963) --
    (-1.4973958333333333, 3.9669378578547487) --
    (-1.484375, 3.926655495333009) --
    (-1.4713541666666667, 3.886662938732744) --
    (-1.4583333333333333, 3.8469601880539512) --
    (-1.4453125, 3.807547243296634) --
    (-1.4322916666666667, 3.76842410446079) --
    (-1.4192708333333333, 3.7295907715464183) --
    (-1.40625, 3.691047244553521) --
    (-1.3932291666666667, 3.6527935234820994) --
    (-1.3802083333333333, 3.614829608332148) --
    (-1.3671875, 3.577155499103673) --
    (-1.3541666666666667, 3.5397711957966727) --
    (-1.3411458333333333, 3.5026766984111433) --
    (-1.328125, 3.46587200694709) --
    (-1.3151041666666667, 3.4293571214045095) --
    (-1.3020833333333333, 3.3931320417834003) --
    (-1.2890625, 3.357196768083769) --
    (-1.2760416666666667, 3.32155130030561) --
    (-1.2630208333333333, 3.2861956384489237) --
    (-1.25, 3.2511297825137135) --
    (-1.2369791666666667, 3.216353732499976) --
    (-1.2239583333333333, 3.18186748840771) --
    (-1.2109375, 3.1476710502369207) --
    (-1.1979166666666667, 3.1137644179876047) --
    (-1.1848958333333333, 3.0801475916597605) --
    (-1.171875, 3.0468205712533925) --
    (-1.1588541666666667, 3.013783356768498) --
    (-1.1458333333333333, 2.981035948205075) --
    (-1.1328125, 2.9485783455631287) --
    (-1.1197916666666667, 2.916410548842655) --
    (-1.1067708333333333, 2.8845325580436536) --
    (-1.09375, 2.8529443731661277) --
    (-1.0807291666666667, 2.8216459942100767) --
    (-1.0677083333333333, 2.790637421175496) --
    (-1.0546875, 2.759918654062392) --
    (-1.0416666666666667, 2.7294896928707613) --
    (-1.0286458333333333, 2.6993505376006026) --
    (-1.015625, 2.6695011882519193) --
    (-1.0026041666666667, 2.6399416448247104) --
    (-0.9895833333333334, 2.6106719073189737) --
    (-0.9765625, 2.5816919757347114) --
    (-0.9635416666666666, 2.553001850071922) --
    (-0.9505208333333334, 2.524601530330608) --
    (-0.9375, 2.496491016510767) --
    (-0.9244791666666666, 2.4686703086124) --
    (-0.9114583333333334, 2.4411394066355068) --
    (-0.8984375, 2.4138983105800866) --
    (-0.8854166666666666, 2.3869470204461405) --
    (-0.8723958333333334, 2.3602855362336688) --
    (-0.859375, 2.3339138579426706) --
    (-0.8463541666666666, 2.3078319855731455) --
    (-0.8333333333333334, 2.2820399191250953) --
    (-0.8203125, 2.2565376585985177) --
    (-0.8072916666666666, 2.231325203993414) --
    (-0.7942708333333334, 2.2064025553097855) --
    (-0.78125, 2.18176971254763) --
    (-0.7682291666666666, 2.157426675706948) --
    (-0.7552083333333334, 2.13337344478774) --
    (-0.7421875, 2.109610019790005) --
    (-0.7291666666666666, 2.0861364007137446) --
    (-0.7161458333333334, 2.062952587558958) --
    (-0.703125, 2.040058580325645) --
    (-0.6901041666666666, 2.0174543790138055) --
    (-0.6770833333333334, 1.9951399836234405) --
    (-0.6640625, 1.9731153941545485) --
    (-0.6510416666666666, 1.95138061060713) --
    (-0.6380208333333334, 1.929935632981186) --
    (-0.625, 1.908780461276716) --
    (-0.6119791666666666, 1.8879150954937192) --
    (-0.5989583333333334, 1.8673395356321967) --
    (-0.5859375, 1.8470537816921473) --
    (-0.5729166666666666, 1.8270578336735723) --
    (-0.5598958333333334, 1.8073516915764705) --
    (-0.546875, 1.787935355400843) --
    (-0.5338541666666666, 1.7688088251466887) --
    (-0.5208333333333334, 1.7499721008140092) --
    (-0.5078125, 1.7314251824028024) --
    (-0.4947916666666667, 1.71316806991307) --
    (-0.4817708333333333, 1.6952007633448107) --
    (-0.46875, 1.6775232626980259) --
    (-0.4557291666666667, 1.6601355679727146) --
    (-0.4427083333333333, 1.6430376791688772) --
    (-0.4296875, 1.626229596286513) --
    (-0.4166666666666667, 1.6097113193256232) --
    (-0.4036458333333333, 1.593482848286207) --
    (-0.390625, 1.5775441831682646) --
    (-0.3776041666666667, 1.561895323971796) --
    (-0.3645833333333333, 1.5465362706968013) --
    (-0.3515625, 1.53146702334328) --
    (-0.3385416666666667, 1.5166875819112329) --
    (-0.3255208333333333, 1.5021979464006592) --
    (-0.3125, 1.4879981168115597) --
    (-0.2994791666666667, 1.4740880931439337) --
    (-0.2864583333333333, 1.4604678753977813) --
    (-0.2734375, 1.447137463573103) --
    (-0.2604166666666667, 1.4340968576698985) --
    (-0.24739583333333334, 1.4213460576881674) --
    (-0.234375, 1.4088850636279104) --
    (-0.22135416666666666, 1.396713875489127) --
    (-0.20833333333333334, 1.3848324932718175) --
    (-0.1953125, 1.3732409169759816) --
    (-0.18229166666666666, 1.3619391466016197) --
    (-0.16927083333333334, 1.3509271821487314) --
    (-0.15625, 1.340205023617317) --
    (-0.14322916666666666, 1.3297726710073763) --
    (-0.13020833333333334, 1.3196301243189095) --
    (-0.1171875, 1.3097773835519162) --
    (-0.10416666666666667, 1.300214448706397) --
    (-0.09114583333333333, 1.2909413197823514) --
    (-0.078125, 1.2819579967797794) --
    (-0.06510416666666667, 1.2732644796986814) --
    (-0.052083333333333336, 1.2648607685390572) --
    (-0.0390625, 1.2567468633009067) --
    (-0.026041666666666668, 1.2489227639842302) --
    (-0.013020833333333334, 1.241388470589027) --
    (0.0, 1.2341439831152978) --
    (0.013020833333333334, 1.2271893015630426) --
    (0.026041666666666668, 1.220524425932261) --
    (0.0390625, 1.2141493562229533) --
    (0.052083333333333336, 1.2080640924351191) --
    (0.06510416666666667, 1.202268634568759) --
    (0.078125, 1.1967629826238724) --
    (0.09114583333333333, 1.1915471366004597) --
    (0.10416666666666667, 1.1866210964985209) --
    (0.1171875, 1.1819848623180556) --
    (0.13020833333333334, 1.1776384340590642) --
    (0.14322916666666666, 1.1735818117215464) --
    (0.15625, 1.1698149953055026) --
    (0.16927083333333334, 1.1663379848109328) --
    (0.18229166666666666, 1.1631507802378362) --
    (0.1953125, 1.1602533815862137) --
    (0.20833333333333334, 1.157645788856065) --
    (0.22135416666666666, 1.1553280020473902) --
    (0.234375, 1.153300021160189) --
    (0.24739583333333334, 1.1515618461944614) --
    (0.2604166666666667, 1.150113477150208) --
    (0.2734375, 1.148954914027428) --
    (0.2864583333333333, 1.1480861568261218) --
    (0.2994791666666667, 1.1475072055462896) --
    (0.3125, 1.1472180601879312) --
    (0.3255208333333333, 1.1472187207510463) --
    (0.3385416666666667, 1.1475091872356353) --
    (0.3515625, 1.1480894596416982) --
    (0.3645833333333333, 1.1489595379692346) --
    (0.3776041666666667, 1.150119422218245) --
    (0.390625, 1.151569112388729) --
    (0.4036458333333333, 1.153308608480687) --
    (0.4166666666666667, 1.1553379104941188) --
    (0.4296875, 1.157657018429024) --
    (0.4427083333333333, 1.1602659322854034) --
    (0.4557291666666667, 1.1631646520632564) --
    (0.46875, 1.166353177762583) --
    (0.4817708333333333, 1.1698315093833838) --
    (0.4947916666666667, 1.173599646925658) --
    (0.5078125, 1.1776575903894062) --
    (0.5208333333333334, 1.182005339774628) --
    (0.5338541666666666, 1.1866428950813237) --
    (0.546875, 1.191570256309493) --
    (0.5598958333333334, 1.1967874234591362) --
    (0.5729166666666666, 1.2022943965302533) --
    (0.5859375, 1.2080911755228438) --
    (0.5989583333333334, 1.2141777604369086) --
    (0.6119791666666666, 1.220554151272447) --
    (0.625, 1.2272203480294588) --
    (0.6380208333333334, 1.2341763507079448) --
    (0.6510416666666666, 1.2414221593079044) --
    (0.6640625, 1.248957773829338) --
    (0.6770833333333334, 1.256783194272245) --
    (0.6901041666666666, 1.2648984206366258) --
    (0.703125, 1.2733034529224807) --
    (0.7161458333333334, 1.2819982911298091) --
    (0.7291666666666666, 1.2909829352586115) --
    (0.7421875, 1.3002573853088877) --
    (0.7552083333333334, 1.3098216412806374) --
    (0.7682291666666666, 1.3196757031738608) --
    (0.78125, 1.3298195709885583) --
    (0.7942708333333334, 1.3402532447247295) --
    (0.8072916666666666, 1.3509767243823745) --
    (0.8203125, 1.361990009961493) --
    (0.8333333333333334, 1.3732931014620857) --
    (0.8463541666666666, 1.3848859988841518) --
    (0.859375, 1.396768702227692) --
    (0.8723958333333334, 1.4089412114927058) --
    (0.8854166666666666, 1.4214035266791936) --
    (0.8984375, 1.4341556477871549) --
    (0.9114583333333334, 1.44719757481659) --
    (0.9244791666666666, 1.4605293077674988) --
    (0.9375, 1.4741508466398814) --
    (0.9505208333333334, 1.488062191433738) --
    (0.9635416666666666, 1.5022633421490683) --
    (0.9765625, 1.5167542987858724) --
    (0.9895833333333334, 1.53153506134415) --
    (1.0026041666666667, 1.5466056298239017) --
    (1.015625, 1.5619660042251269) --
    (1.0286458333333333, 1.577616184547826) --
    (1.0416666666666667, 1.593556170791999) --
    (1.0546875, 1.6097859629576459) --
    (1.0677083333333333, 1.626305561044766) --
    (1.0807291666666667, 1.6431149650533603) --
    (1.09375, 1.6602141749834285) --
    (1.1067708333333333, 1.67760319083497) --
    (1.1197916666666667, 1.6952820126079857) --
    (1.1328125, 1.7132506403024752) --
    (1.1458333333333333, 1.731509073918438) --
    (1.1588541666666667, 1.750057313455875) --
    (1.171875, 1.7688953589147858) --
    (1.1848958333333333, 1.78802321029517) --
    (1.1979166666666667, 1.8074408675970284) --
    (1.2109375, 1.8271483308203604) --
    (1.2239583333333333, 1.847145599965166) --
    (1.2369791666666667, 1.8674326750314456) --
    (1.25, 1.888009556019199) --
    (1.2630208333333333, 1.9088762429284258) --
    (1.2760416666666667, 1.930032735759127) --
    (1.2890625, 1.9514790345113016) --
    (1.3020833333333333, 1.9732151391849497) --
    (1.3151041666666667, 1.9952410497800723) --
    (1.328125, 2.0175567662966682) --
    (1.3411458333333333, 2.0401622887347375) --
    (1.3541666666666667, 2.063057617094281) --
    (1.3671875, 2.086242751375299) --
    (1.3802083333333333, 2.1097176915777895) --
    (1.3932291666666667, 2.1334824377017547) --
    (1.40625, 2.157536989747193) --
    (1.4192708333333333, 2.1818813477141052) --
    (1.4322916666666667, 2.2065155116024915) --
    (1.4453125, 2.2314394814123517) --
    (1.4583333333333333, 2.256653257143685) --
    (1.4713541666666667, 2.2821568387964932) --
    (1.484375, 2.307950226370774) --
    (1.4973958333333333, 2.334033419866529) --
    (1.5104166666666667, 2.360406419283758) --
    (1.5234375, 2.3870692246224605) --
    (1.5364583333333333, 2.414021835882637) --
    (1.5494791666666667, 2.441264253064287) --
    (1.5625, 2.468796476167411) --
    (1.5755208333333333, 2.4966185051920085) --
    (1.5885416666666667, 2.5247303401380803) --
    (1.6015625, 2.553131981005625) --
    (1.6145833333333333, 2.581823427794644) --
    (1.6276041666666667, 2.6108046805051375) --
    (1.640625, 2.6400757391371035) --
    (1.6536458333333333, 2.669636603690544) --
    (1.6666666666666667, 2.6994872741654583) --
    (1.6796875, 2.7296277505618463) --
    (1.6927083333333333, 2.7600580328797077) --
    (1.7057291666666667, 2.7907781211190437) --
    (1.71875, 2.8217880152798527) --
    (1.7317708333333333, 2.8530877153621352) --
    (1.7447916666666667, 2.884677221365892) --
    (1.7578125, 2.9165565332911227) --
    (1.7708333333333333, 2.948725651137827) --
    (1.7838541666666667, 2.9811845749060053) --
    (1.796875, 3.013933304595657) --
    (1.8098958333333333, 3.0469718402067825) --
    (1.8229166666666667, 3.080300181739382) --
    (1.8359375, 3.1139183291934556) --
    (1.8489583333333333, 3.1478262825690027) --
    (1.8619791666666667, 3.1820240418660237) --
    (1.875, 3.216511607084518) --
    (1.8880208333333333, 3.251288978224486) --
    (1.9010416666666667, 3.2863561552859286) --
    (1.9140625, 3.321713138268844) --
    (1.9270833333333333, 3.357359927173233) --
    (1.9401041666666667, 3.3932965219990976) --
    (1.953125, 3.429522922746434) --
    (1.9661458333333333, 3.466039129415245) --
    (1.9791666666666667, 3.5028451420055298) --
    (1.9921875, 3.5399409605172885) --
    (2.0052083333333335, 3.577326584950521) --
    (2.0182291666666665, 3.6150020153052265) --
    (2.03125, 3.6529672515814067) --
    (2.0442708333333335, 3.691222293779061) --
    (2.0572916666666665, 3.7297671418981873) --
    (2.0703125, 3.768601795938789) --
    (2.0833333333333335, 3.8077262559008647) --
    (2.0963541666666665, 3.8471405217844126) --
    (2.109375, 3.886844593589435) --
    (2.1223958333333335, 3.926838471315932) --
    (2.1354166666666665, 3.967122154963901) --
    (2.1484375, 4.007695644533345) --
    (2.1614583333333335, 4.048558940024263) --
    (2.1744791666666665, 4.089712041436654) --
    (2.1875, 4.1311549487705195) --
    (2.2005208333333335, 4.172887662025858) --
    (2.2135416666666665, 4.21491018120267) --
    (2.2265625, 4.257222506300957) --
    (2.2395833333333335, 4.299824637320718) --
    (2.2526041666666665, 4.342716574261951) --
    (2.265625, 4.385898317124659) --
    (2.2786458333333335, 4.429369865908842) --
    (2.2916666666666665, 4.473131220614496) --
    (2.3046875, 4.517182381241625) --
    (2.3177083333333335, 4.561523347790229) --
    (2.3307291666666665, 4.606154120260305) --
    (2.34375, 4.651074698651856) --
    (2.3567708333333335, 4.696285082964881) --
    (2.3697916666666665, 4.741785273199377) --
    (2.3828125, 4.787575269355349) --
    (2.3958333333333335, 4.833655071432796) --
    (2.4088541666666665, 4.880024679431714) --
    (2.421875, 4.926684093352107) --
    (2.4348958333333335, 4.973633313193975) --
    (2.4479166666666665, 5.020872338957314) --
    (2.4609375, 5.0684011706421295) --
    (2.4739583333333335, 5.1162198082484185) --
    (2.4869791666666665, 5.164328251776179) --
    (2.5, 5.212726501225416) --
    (2.5130208333333335, 5.261414556596126) --
    (2.5260416666666665, 5.310392417888308) --
    (2.5390625, 5.359660085101965) --
    (2.5520833333333335, 5.409217558237097) --
    (2.5651041666666665, 5.459064837293701) --
    (2.578125, 5.50920192227178) --
    (2.5911458333333335, 5.559628813171332) --
    (2.6041666666666665, 5.610345509992357) --
    (2.6171875, 5.6613520127348576) --
    (2.6302083333333335, 5.712648321398832) --
    (2.6432291666666665, 5.764234435984278) --
    (2.65625, 5.816110356491199) --
    (2.6692708333333335, 5.868276082919595) --
    (2.6822916666666665, 5.920731615269462) --
    (2.6953125, 5.973476953540805) --
    (2.7083333333333335, 6.026512097733622) --
    (2.7213541666666665, 6.07983704784791) --
    (2.734375, 6.133451803883675) --
    (2.7473958333333335, 6.187356365840913) --
    (2.7604166666666665, 6.241550733719623) --
    (2.7734375, 6.296034907519809) --
    (2.7864583333333335, 6.3508088872414685) --
    (2.7994791666666665, 6.4058726728846) --
    (2.8125, 6.4612262644492064) --
    (2.8255208333333335, 6.516869661935287) --
    (2.8385416666666665, 6.57280286534284) --
    (2.8515625, 6.629025874671869) --
    (2.8645833333333335, 6.685538689922371) --
    (2.8776041666666665, 6.742341311094345) --
    (2.890625, 6.799433738187794) --
    (2.9036458333333335, 6.8568159712027175) --
    (2.9166666666666665, 6.914488010139113) --
    (2.9296875, 6.972449854996984) --
    (2.9427083333333335, 7.030701505776328) --
    (2.9557291666666665, 7.089242962477146) --
    (2.96875, 7.148074225099437) --
    (2.9817708333333335, 7.207195293643204) --
    (2.9947916666666665, 7.266606168108442) --
    (3.0078125, 7.326306848495156) --
    (3.0208333333333335, 7.386297334803343) --
    (3.0338541666666665, 7.446577627033002) --
    (3.046875, 7.507147725184138) --
    (3.0598958333333335, 7.568007629256746) --
    (3.0729166666666665, 7.629157339250826) --
    (3.0859375, 7.690596855166382) --
    (3.0989583333333335, 7.752326177003414) --
    (3.1119791666666665, 7.814345304761916) --
    (3.125, 7.876654238441892) --
    (3.1380208333333335, 7.939252978043344) --
    (3.1510416666666665, 8.002141523566266) --
    (3.1640625, 8.065319875010665) --
    (3.1770833333333335, 8.128788032376539) --
    (3.1901041666666665, 8.192545995663885) --
    (3.203125, 8.256593764872703) --
    (3.2161458333333335, 8.320931340002998) --
    (3.2291666666666665, 8.385558721054764) --
    (3.2421875, 8.450475908028006) --
    (3.2552083333333335, 8.515682900922721) --
    (3.2682291666666665, 8.581179699738907) --
    (3.28125, 8.646966304476571) --
    (3.2942708333333335, 8.713042715135707) --
    (3.3072916666666665, 8.779408931716317) --
    (3.3203125, 8.8460649542184) --
    (3.3333333333333335, 8.913010782641958) --
    (3.3463541666666665, 8.98024641698699) --
    (3.359375, 9.047771857253494) --
    (3.3723958333333335, 9.115587103441474) --
    (3.3854166666666665, 9.183692155550924) --
    (3.3984375, 9.25208701358185) --
    (3.4114583333333335, 9.320771677534253) --
    (3.4244791666666665, 9.389746147408125) --
    (3.4375, 9.459010423203473) --
    (3.4505208333333335, 9.528564504920293) --
    (3.4635416666666665, 9.598408392558587) --
    (3.4765625, 9.668542086118357) --
    (3.4895833333333335, 9.738965585599601) --
    (3.5026041666666665, 9.809678891002317) --
    (3.515625, 9.880682002326507) --
    (3.5286458333333335, 9.951974919572173) --
    (3.5416666666666665, 10.02355764273931) --
    (3.5546875, 10.095430171827921) --
    (3.5677083333333335, 10.167592506838007) --
    (3.5807291666666665, 10.240044647769565) --
    (3.59375, 10.312786594622597) --
    (3.6067708333333335, 10.385818347397105) --
    (3.6197916666666665, 10.459139906093085) --
    (3.6328125, 10.53275127071054) --
    (3.6458333333333335, 10.60665244124947) --
    (3.6588541666666665, 10.68084341770987) --
    (3.671875, 10.755324200091746) --
    (3.6848958333333335, 10.830094788395096) --
    (3.6979166666666665, 10.905155182619918) --
    (3.7109375, 10.980505382766214) --
    (3.7239583333333335, 11.056145388833986) --
    (3.7369791666666665, 11.13207520082323) --
    (3.75, 11.208294818733949) --
    (3.7630208333333335, 11.284804242566139) --
    (3.7760416666666665, 11.361603472319803) --
    (3.7890625, 11.438692507994947) --
    (3.8020833333333335, 11.51607134959156) --
    (3.8151041666666665, 11.593739997109646) --
    (3.828125, 11.671698450549206) --
    (3.8411458333333335, 11.749946709910242) --
    (3.8541666666666665, 11.828484775192749) --
    (3.8671875, 11.907312646396733) --
    (3.8802083333333335, 11.986430323522189) --
    (3.8932291666666665, 12.065837806569117) --
    (3.90625, 12.145535095537522) --
    (3.9192708333333335, 12.2255221904274) --
    (3.9322916666666665, 12.305799091238748) --
    (3.9453125, 12.386365797971575) --
    (3.9583333333333335, 12.467222310625875) --
    (3.9713541666666665, 12.548368629201645) --
    (3.984375, 12.629804753698892) --
    (3.9973958333333335, 12.711530684117612) --
    (4.010416666666667, 12.793546420457808) --
    (4.0234375, 12.875851962719473) --
    (4.036458333333333, 12.958447310902613) --
    (4.049479166666667, 13.04133246500723) --
    (4.0625, 13.124507425033318) --
    (4.075520833333333, 13.207972190980879) --
    (4.088541666666667, 13.291726762849919) --
    (4.1015625, 13.375771140640428) --
    (4.114583333333333, 13.460105324352408) --
    (4.127604166666667, 13.544729313985872) --
    (4.140625, 13.629643109540801) --
    (4.153645833333333, 13.714846711017206) --
    (4.166666666666667, 13.800340118415088) --
    (4.1796875, 13.886123331734439) --
    (4.192708333333333, 13.972196350975263) --
    (4.205729166666667, 14.058559176137567) --
    (4.21875, 14.14521180722134) --
    (4.231770833333333, 14.232154244226585) --
    (4.244791666666667, 14.319386487153311) --
    (4.2578125, 14.406908536001504) --
    (4.270833333333333, 14.494720390771171) --
    (4.283854166666667, 14.582822051462319) --
    (4.296875, 14.671213518074934) --
    (4.309895833333333, 14.759894790609021) --
    (4.322916666666667, 14.84886586906459) --
    (4.3359375, 14.938126753441626) --
    (4.348958333333333, 15.027677443740135) --
    (4.361979166666667, 15.117517939960125) --
    (4.375, 15.207648242101582) --
    (4.388020833333333, 15.298068350164513) --
    (4.401041666666667, 15.388778264148925) --
    (4.4140625, 15.479777984054802) --
    (4.427083333333333, 15.571067509882155) --
    (4.440104166666667, 15.662646841630988) --
    (4.453125, 15.754515979301289) --
    (4.466145833333333, 15.846674922893065) --
    (4.479166666666667, 15.939123672406316) --
    (4.4921875, 16.03186222784104) --
    (4.505208333333333, 16.124890589197236) --
    (4.518229166666667, 16.21820875647491) --
    (4.53125, 16.311816729674053) --
    (4.544270833333333, 16.405714508794667) --
    (4.557291666666667, 16.499902093836763) --
    (4.5703125, 16.594379484800328) --
    (4.583333333333333, 16.689146681685365) --
    (4.596354166666667, 16.784203684491885) --
    (4.609375, 16.879550493219867) --
    (4.622395833333333, 16.975187107869328) --
    (4.635416666666667, 17.071113528440268) --
    (4.6484375, 17.167329754932673) --
    (4.661458333333333, 17.263835787346554) --
    (4.674479166666667, 17.360631625681915) --
    (4.6875, 17.45771726993874) --
    (4.700520833333333, 17.555092720117045) --
    (4.713541666666667, 17.652757976216826) --
    (4.7265625, 17.750713038238075) --
    (4.739583333333333, 17.848957906180797) --
    (4.752604166666667, 17.947492580045) --
    (4.765625, 18.04631705983067) --
    (4.778645833333333, 18.145431345537816) --
    (4.791666666666667, 18.24483543716644) --
    (4.8046875, 18.344529334716533) --
    (4.817708333333333, 18.4445130381881) --
    (4.830729166666667, 18.544786547581143) --
    (4.84375, 18.645349862895657) --
    (4.856770833333333, 18.746202984131646) --
    (4.869791666666667, 18.84734591128911) --
    (4.8828125, 18.948778644368048) --
    (4.895833333333333, 19.050501183368453) --
    (4.908854166666667, 19.152513528290342) --
    (4.921875, 19.2548156791337) --
    (4.934895833333333, 19.35740763589853) --
    (4.947916666666667, 19.460289398584838) --
    (4.9609375, 19.563460967192615) --
    (4.973958333333333, 19.666922341721868) --
    (4.986979166666667, 19.7706735221726) --
    (5.0, 19.8747145085448);
    \draw [red, fill = red] (1.13, 1.7093448782734821) node[black, below right] {$ p_c $} circle (0.03);
    \draw [red, fill = red] (3.5, 2.5) node[black, right] {$ p $} circle (0.03);
    \draw [red, fill = red] (1.84411317542073294e+00, 3.13517500186530995e+00) node[black, below right] {$ p' $} circle (0.03);


==> CatenaryCurveParabola2.tex <==
  \draw [thick, densely dashed, black]
    (-5.0, 25.327195414522855) --
    (-4.986979166666667, 25.208955259124664) --
    (-4.973958333333333, 25.091004909647953) --
    (-4.9609375, 24.97334436609272) --
    (-4.947916666666667, 24.85597362845896) --
    (-4.934895833333333, 24.73889269674666) --
    (-4.921875, 24.62210157095585) --
    (-4.908854166666667, 24.505600251086506) --
    (-4.895833333333333, 24.38938873713864) --
    (-4.8828125, 24.27346702911224) --
    (-4.869791666666667, 24.157835127007324) --
    (-4.856770833333333, 24.042493030823874) --
    (-4.84375, 23.9274407405619) --
    (-4.830729166666667, 23.8126782562214) --
    (-4.817708333333333, 23.698205577802376) --
    (-4.8046875, 23.58402270530482) --
    (-4.791666666666667, 23.470129638728743) --
    (-4.778645833333333, 23.35652637807413) --
    (-4.765625, 23.243212923341005) --
    (-4.752604166666667, 23.130189274529357) --
    (-4.739583333333333, 23.017455431639164) --
    (-4.7265625, 22.905011394670456) --
    (-4.713541666666667, 22.792857163623225) --
    (-4.700520833333333, 22.680992738497455) --
    (-4.6875, 22.569418119293168) --
    (-4.674479166666667, 22.45813330601036) --
    (-4.661458333333333, 22.347138298649014) --
    (-4.6484375, 22.236433097209144) --
    (-4.635416666666667, 22.126017701690756) --
    (-4.622395833333333, 22.015892112093834) --
    (-4.609375, 21.906056328418394) --
    (-4.596354166666667, 21.796510350664423) --
    (-4.583333333333333, 21.687254178831918) --
    (-4.5703125, 21.578287812920895) --
    (-4.557291666666667, 21.469611252931344) --
    (-4.544270833333333, 21.361224498863265) --
    (-4.53125, 21.253127550716663) --
    (-4.518229166666667, 21.145320408491536) --
    (-4.505208333333333, 21.037803072187877) --
    (-4.4921875, 20.9305755418057) --
    (-4.479166666666667, 20.82363781734499) --
    (-4.466145833333333, 20.716989898805753) --
    (-4.453125, 20.610631786187994) --
    (-4.440104166666667, 20.50456347949171) --
    (-4.427083333333333, 20.39878497871689) --
    (-4.4140625, 20.293296283863555) --
    (-4.401041666666667, 20.188097394931695) --
    (-4.388020833333333, 20.083188311921297) --
    (-4.375, 19.978569034832386) --
    (-4.361979166666667, 19.874239563664943) --
    (-4.348958333333333, 19.770199898418966) --
    (-4.3359375, 19.66645003909447) --
    (-4.322916666666667, 19.562989985691452) --
    (-4.309895833333333, 19.459819738209898) --
    (-4.296875, 19.356939296649823) --
    (-4.283854166666667, 19.254348661011225) --
    (-4.270833333333333, 19.152047831294094) --
    (-4.2578125, 19.050036807498444) --
    (-4.244791666666667, 18.948315589624265) --
    (-4.231770833333333, 18.84688417767155) --
    (-4.21875, 18.745742571640324) --
    (-4.205729166666667, 18.644890771530566) --
    (-4.192708333333333, 18.544328777342276) --
    (-4.1796875, 18.44405658907547) --
    (-4.166666666666667, 18.344074206730134) --
    (-4.153645833333333, 18.244381630306265) --
    (-4.140625, 18.144978859803878) --
    (-4.127604166666667, 18.045865895222967) --
    (-4.114583333333333, 17.947042736563517) --
    (-4.1015625, 17.84850938382555) --
    (-4.088541666666667, 17.75026583700906) --
    (-4.075520833333333, 17.65231209611403) --
    (-4.0625, 17.554648161140488) --
    (-4.049479166666667, 17.457274032088417) --
    (-4.036458333333333, 17.36018970895781) --
    (-4.0234375, 17.263395191748693) --
    (-4.010416666666667, 17.166890480461042) --
    (-3.9973958333333335, 17.07067557509486) --
    (-3.984375, 16.974750475650158) --
    (-3.9713541666666665, 16.879115182126927) --
    (-3.9583333333333335, 16.783769694525162) --
    (-3.9453125, 16.688714012844883) --
    (-3.9322916666666665, 16.593948137086077) --
    (-3.9192708333333335, 16.49947206724874) --
    (-3.90625, 16.405285803332873) --
    (-3.8932291666666665, 16.31138934533849) --
    (-3.8802083333333335, 16.217782693265573) --
    (-3.8671875, 16.124465847114138) --
    (-3.8541666666666665, 16.031438806884168) --
    (-3.8411458333333335, 15.938701572575674) --
    (-3.828125, 15.846254144188656) --
    (-3.8151041666666665, 15.754096521723113) --
    (-3.8020833333333335, 15.662228705179038) --
    (-3.7890625, 15.570650694556443) --
    (-3.7760416666666665, 15.47936248985532) --
    (-3.7630208333333335, 15.388364091075665) --
    (-3.75, 15.297655498217491) --
    (-3.7369791666666665, 15.207236711280792) --
    (-3.7239583333333335, 15.117107730265555) --
    (-3.7109375, 15.027268555171801) --
    (-3.6979166666666665, 14.937719185999526) --
    (-3.6848958333333335, 14.848459622748713) --
    (-3.671875, 14.75948986541938) --
    (-3.6588541666666665, 14.670809914011521) --
    (-3.6458333333333335, 14.582419768525131) --
    (-3.6328125, 14.494319428960221) --
    (-3.6197916666666665, 14.406508895316787) --
    (-3.6067708333333335, 14.318988167594817) --
    (-3.59375, 14.231757245794327) --
    (-3.5807291666666665, 14.144816129915313) --
    (-3.5677083333333335, 14.058164819957764) --
    (-3.5546875, 13.971803315921694) --
    (-3.5416666666666665, 13.8857316178071) --
    (-3.5286458333333335, 13.799949725613976) --
    (-3.515625, 13.714457639342326) --
    (-3.5026041666666665, 13.629255358992156) --
    (-3.4895833333333335, 13.544342884563449) --
    (-3.4765625, 13.459720216056226) --
    (-3.4635416666666665, 13.375387353470472) --
    (-3.4505208333333335, 13.29134429680619) --
    (-3.4375, 13.207591046063385) --
    (-3.4244791666666665, 13.124127601242055) --
    (-3.4114583333333335, 13.040953962342195) --
    (-3.3984375, 12.958070129363813) --
    (-3.3854166666666665, 12.875476102306903) --
    (-3.3723958333333335, 12.793171881171464) --
    (-3.359375, 12.711157465957502) --
    (-3.3463541666666665, 12.629432856665012) --
    (-3.3333333333333335, 12.547998053293991) --
    (-3.3203125, 12.466853055844453) --
    (-3.3072916666666665, 12.385997864316383) --
    (-3.2942708333333335, 12.305432478709788) --
    (-3.28125, 12.22515689902467) --
    (-3.2682291666666665, 12.145171125261024) --
    (-3.2552083333333335, 12.065475157418849) --
    (-3.2421875, 11.986068995498151) --
    (-3.2291666666666665, 11.906952639498925) --
    (-3.2161458333333335, 11.828126089421172) --
    (-3.203125, 11.749589345264898) --
    (-3.1901041666666665, 11.671342407030094) --
    (-3.1770833333333335, 11.59338527471676) --
    (-3.1640625, 11.515717948324905) --
    (-3.1510416666666665, 11.438340427854525) --
    (-3.1380208333333335, 11.36125271330561) --
    (-3.125, 11.284454804678177) --
    (-3.1119791666666665, 11.207946701972219) --
    (-3.0989583333333335, 11.131728405187728) --
    (-3.0859375, 11.055799914324714) --
    (-3.0729166666666665, 10.980161229383176) --
    (-3.0598958333333335, 10.904812350363105) --
    (-3.046875, 10.829753277264516) --
    (-3.0338541666666665, 10.754984010087398) --
    (-3.0208333333333335, 10.680504548831749) --
    (-3.0078125, 10.606314893497583) --
    (-2.9947916666666665, 10.532415044084885) --
    (-2.9817708333333335, 10.458805000593657) --
    (-2.96875, 10.385484763023909) --
    (-2.9557291666666665, 10.312454331375633) --
    (-2.9427083333333335, 10.239713705648828) --
    (-2.9296875, 10.167262885843499) --
    (-2.9166666666666665, 10.095101871959649) --
    (-2.9036458333333335, 10.023230663997264) --
    (-2.890625, 9.951649261956359) --
    (-2.8776041666666665, 9.880357665836925) --
    (-2.8645833333333335, 9.809355875638964) --
    (-2.8515625, 9.738643891362479) --
    (-2.8385416666666665, 9.668221713007465) --
    (-2.8255208333333335, 9.598089340573928) --
    (-2.8125, 9.528246774061863) --
    (-2.7994791666666665, 9.458694013471272) --
    (-2.7864583333333335, 9.389431058802156) --
    (-2.7734375, 9.320457910054511) --
    (-2.7604166666666665, 9.251774567228342) --
    (-2.7473958333333335, 9.183381030323648) --
    (-2.734375, 9.115277299340425) --
    (-2.7213541666666665, 9.047463374278676) --
    (-2.7083333333333335, 8.979939255138403) --
    (-2.6953125, 8.912704941919603) --
    (-2.6822916666666665, 8.845760434622274) --
    (-2.6692708333333335, 8.779105733246421) --
    (-2.65625, 8.71274083779204) --
    (-2.6432291666666665, 8.646665748259135) --
    (-2.6302083333333335, 8.580880464647706) --
    (-2.6171875, 8.515384986957745) --
    (-2.6041666666666665, 8.450179315189262) --
    (-2.5911458333333335, 8.385263449342252) --
    (-2.578125, 8.320637389416714) --
    (-2.5651041666666665, 8.256301135412649) --
    (-2.5520833333333335, 8.192254687330063) --
    (-2.5390625, 8.128498045168948) --
    (-2.5260416666666665, 8.065031208929303) --
    (-2.5130208333333335, 8.001854178611138) --
    (-2.5, 7.938966954214444) --
    (-2.4869791666666665, 7.876369535739224) --
    (-2.4739583333333335, 7.814061923185477) --
    (-2.4609375, 7.752044116553202) --
    (-2.4479166666666665, 7.690316115842404) --
    (-2.4348958333333335, 7.628877921053079) --
    (-2.421875, 7.567729532185229) --
    (-2.4088541666666665, 7.50687094923885) --
    (-2.3958333333333335, 7.446302172213947) --
    (-2.3828125, 7.386023201110517) --
    (-2.3697916666666665, 7.32603403592856) --
    (-2.3567708333333335, 7.266334676668078) --
    (-2.34375, 7.20692512332907) --
    (-2.3307291666666665, 7.147805375911534) --
    (-2.3177083333333335, 7.088975434415475) --
    (-2.3046875, 7.030435298840886) --
    (-2.2916666666666665, 6.97218496918777) --
    (-2.2786458333333335, 6.914224445456133) --
    (-2.265625, 6.856553727645966) --
    (-2.2526041666666665, 6.799172815757273) --
    (-2.2395833333333335, 6.742081709790056) --
    (-2.2265625, 6.68528040974431) --
    (-2.2135416666666665, 6.62876891562004) --
    (-2.2005208333333335, 6.5725472274172425) --
    (-2.1875, 6.516615345135919) --
    (-2.1744791666666665, 6.460973268776069) --
    (-2.1614583333333335, 6.405620998337694) --
    (-2.1484375, 6.3505585338207915) --
    (-2.1354166666666665, 6.295785875225362) --
    (-2.1223958333333335, 6.241303022551409) --
    (-2.109375, 6.187109975798927) --
    (-2.0963541666666665, 6.133206734967919) --
    (-2.0833333333333335, 6.079593300058388) --
    (-2.0703125, 6.026269671070328) --
    (-2.0572916666666665, 5.973235848003741) --
    (-2.0442708333333335, 5.92049183085863) --
    (-2.03125, 5.8680376196349915) --
    (-2.0182291666666665, 5.815873214332826) --
    (-2.0052083333333335, 5.763998614952139) --
    (-1.9921875, 5.7124138214929205) --
    (-1.9791666666666667, 5.661118833955178) --
    (-1.9661458333333333, 5.6101136523389075) --
    (-1.953125, 5.559398276644113) --
    (-1.9401041666666667, 5.508972706870792) --
    (-1.9270833333333333, 5.458836943018942) --
    (-1.9140625, 5.408990985088569) --
    (-1.9010416666666667, 5.3594348330796695) --
    (-1.8880208333333333, 5.310168486992239) --
    (-1.875, 5.2611919468262895) --
    (-1.8619791666666667, 5.21250521258181) --
    (-1.8489583333333333, 5.164108284258803) --
    (-1.8359375, 5.116001161857272) --
    (-1.8229166666666667, 5.068183845377215) --
    (-1.8098958333333333, 5.0206563348186295) --
    (-1.796875, 4.973418630181521) --
    (-1.7838541666666667, 4.926470731465886) --
    (-1.7708333333333333, 4.879812638671721) --
    (-1.7578125, 4.8334443517990335) --
    (-1.7447916666666667, 4.78736587084782) --
    (-1.7317708333333333, 4.741577195818076) --
    (-1.71875, 4.696078326709809) --
    (-1.7057291666666667, 4.650869263523017) --
    (-1.6927083333333333, 4.605950006257695) --
    (-1.6796875, 4.5613205549138485) --
    (-1.6666666666666667, 4.516980909491478) --
    (-1.6536458333333333, 4.472931069990578) --
    (-1.640625, 4.429171036411153) --
    (-1.6276041666666667, 4.385700808753203) --
    (-1.6145833333333333, 4.342520387016724) --
    (-1.6015625, 4.2996297712017215) --
    (-1.5885416666666667, 4.257028961308192) --
    (-1.5755208333333333, 4.214717957336136) --
    (-1.5625, 4.172696759285554) --
    (-1.5494791666666667, 4.130965367156446) --
    (-1.5364583333333333, 4.089523780948809) --
    (-1.5234375, 4.048372000662649) --
    (-1.5104166666666667, 4.007510026297963) --
    (-1.4973958333333333, 3.9669378578547487) --
    (-1.484375, 3.926655495333009) --
    (-1.4713541666666667, 3.886662938732744) --
    (-1.4583333333333333, 3.8469601880539512) --
    (-1.4453125, 3.807547243296634) --
    (-1.4322916666666667, 3.76842410446079) --
    (-1.4192708333333333, 3.7295907715464183) --
    (-1.40625, 3.691047244553521) --
    (-1.3932291666666667, 3.6527935234820994) --
    (-1.3802083333333333, 3.614829608332148) --
    (-1.3671875, 3.577155499103673) --
    (-1.3541666666666667, 3.5397711957966727) --
    (-1.3411458333333333, 3.5026766984111433) --
    (-1.328125, 3.46587200694709) --
    (-1.3151041666666667, 3.4293571214045095) --
    (-1.3020833333333333, 3.3931320417834003) --
    (-1.2890625, 3.357196768083769) --
    (-1.2760416666666667, 3.32155130030561) --
    (-1.2630208333333333, 3.2861956384489237) --
    (-1.25, 3.2511297825137135) --
    (-1.2369791666666667, 3.216353732499976) --
    (-1.2239583333333333, 3.18186748840771) --
    (-1.2109375, 3.1476710502369207) --
    (-1.1979166666666667, 3.1137644179876047) --
    (-1.1848958333333333, 3.0801475916597605) --
    (-1.171875, 3.0468205712533925) --
    (-1.1588541666666667, 3.013783356768498) --
    (-1.1458333333333333, 2.981035948205075) --
    (-1.1328125, 2.9485783455631287) --
    (-1.1197916666666667, 2.916410548842655) --
    (-1.1067708333333333, 2.8845325580436536) --
    (-1.09375, 2.8529443731661277) --
    (-1.0807291666666667, 2.8216459942100767) --
    (-1.0677083333333333, 2.790637421175496) --
    (-1.0546875, 2.759918654062392) --
    (-1.0416666666666667, 2.7294896928707613) --
    (-1.0286458333333333, 2.6993505376006026) --
    (-1.015625, 2.6695011882519193) --
    (-1.0026041666666667, 2.6399416448247104) --
    (-0.9895833333333334, 2.6106719073189737) --
    (-0.9765625, 2.5816919757347114) --
    (-0.9635416666666666, 2.553001850071922) --
    (-0.9505208333333334, 2.524601530330608) --
    (-0.9375, 2.496491016510767) --
    (-0.9244791666666666, 2.4686703086124) --
    (-0.9114583333333334, 2.4411394066355068) --
    (-0.8984375, 2.4138983105800866) --
    (-0.8854166666666666, 2.3869470204461405) --
    (-0.8723958333333334, 2.3602855362336688) --
    (-0.859375, 2.3339138579426706) --
    (-0.8463541666666666, 2.3078319855731455) --
    (-0.8333333333333334, 2.2820399191250953) --
    (-0.8203125, 2.2565376585985177) --
    (-0.8072916666666666, 2.231325203993414) --
    (-0.7942708333333334, 2.2064025553097855) --
    (-0.78125, 2.18176971254763) --
    (-0.7682291666666666, 2.157426675706948) --
    (-0.7552083333333334, 2.13337344478774) --
    (-0.7421875, 2.109610019790005) --
    (-0.7291666666666666, 2.0861364007137446) --
    (-0.7161458333333334, 2.062952587558958) --
    (-0.703125, 2.040058580325645) --
    (-0.6901041666666666, 2.0174543790138055) --
    (-0.6770833333333334, 1.9951399836234405) --
    (-0.6640625, 1.9731153941545485) --
    (-0.6510416666666666, 1.95138061060713) --
    (-0.6380208333333334, 1.929935632981186) --
    (-0.625, 1.908780461276716) --
    (-0.6119791666666666, 1.8879150954937192) --
    (-0.5989583333333334, 1.8673395356321967) --
    (-0.5859375, 1.8470537816921473) --
    (-0.5729166666666666, 1.8270578336735723) --
    (-0.5598958333333334, 1.8073516915764705) --
    (-0.546875, 1.787935355400843) --
    (-0.5338541666666666, 1.7688088251466887) --
    (-0.5208333333333334, 1.7499721008140092) --
    (-0.5078125, 1.7314251824028024) --
    (-0.4947916666666667, 1.71316806991307) --
    (-0.4817708333333333, 1.6952007633448107) --
    (-0.46875, 1.6775232626980259) --
    (-0.4557291666666667, 1.6601355679727146) --
    (-0.4427083333333333, 1.6430376791688772) --
    (-0.4296875, 1.626229596286513) --
    (-0.4166666666666667, 1.6097113193256232) --
    (-0.4036458333333333, 1.593482848286207) --
    (-0.390625, 1.5775441831682646) --
    (-0.3776041666666667, 1.561895323971796) --
    (-0.3645833333333333, 1.5465362706968013) --
    (-0.3515625, 1.53146702334328) --
    (-0.3385416666666667, 1.5166875819112329) --
    (-0.3255208333333333, 1.5021979464006592) --
    (-0.3125, 1.4879981168115597) --
    (-0.2994791666666667, 1.4740880931439337) --
    (-0.2864583333333333, 1.4604678753977813) --
    (-0.2734375, 1.447137463573103) --
    (-0.2604166666666667, 1.4340968576698985) --
    (-0.24739583333333334, 1.4213460576881674) --
    (-0.234375, 1.4088850636279104) --
    (-0.22135416666666666, 1.396713875489127) --
    (-0.20833333333333334, 1.3848324932718175) --
    (-0.1953125, 1.3732409169759816) --
    (-0.18229166666666666, 1.3619391466016197) --
    (-0.16927083333333334, 1.3509271821487314) --
    (-0.15625, 1.340205023617317) --
    (-0.14322916666666666, 1.3297726710073763) --
    (-0.13020833333333334, 1.3196301243189095) --
    (-0.1171875, 1.3097773835519162) --
    (-0.10416666666666667, 1.300214448706397) --
    (-0.09114583333333333, 1.2909413197823514) --
    (-0.078125, 1.2819579967797794) --
    (-0.06510416666666667, 1.2732644796986814) --
    (-0.052083333333333336, 1.2648607685390572) --
    (-0.0390625, 1.2567468633009067) --
    (-0.026041666666666668, 1.2489227639842302) --
    (-0.013020833333333334, 1.241388470589027) --
    (0.0, 1.2341439831152978) --
    (0.013020833333333334, 1.2271893015630426) --
    (0.026041666666666668, 1.220524425932261) --
    (0.0390625, 1.2141493562229533) --
    (0.052083333333333336, 1.2080640924351191) --
    (0.06510416666666667, 1.202268634568759) --
    (0.078125, 1.1967629826238724) --
    (0.09114583333333333, 1.1915471366004597) --
    (0.10416666666666667, 1.1866210964985209) --
    (0.1171875, 1.1819848623180556) --
    (0.13020833333333334, 1.1776384340590642) --
    (0.14322916666666666, 1.1735818117215464) --
    (0.15625, 1.1698149953055026) --
    (0.16927083333333334, 1.1663379848109328) --
    (0.18229166666666666, 1.1631507802378362) --
    (0.1953125, 1.1602533815862137) --
    (0.20833333333333334, 1.157645788856065) --
    (0.22135416666666666, 1.1553280020473902) --
    (0.234375, 1.153300021160189) --
    (0.24739583333333334, 1.1515618461944614) --
    (0.2604166666666667, 1.150113477150208) --
    (0.2734375, 1.148954914027428) --
    (0.2864583333333333, 1.1480861568261218) --
    (0.2994791666666667, 1.1475072055462896) --
    (0.3125, 1.1472180601879312) --
    (0.3255208333333333, 1.1472187207510463) --
    (0.3385416666666667, 1.1475091872356353) --
    (0.3515625, 1.1480894596416982) --
    (0.3645833333333333, 1.1489595379692346) --
    (0.3776041666666667, 1.150119422218245) --
    (0.390625, 1.151569112388729) --
    (0.4036458333333333, 1.153308608480687) --
    (0.4166666666666667, 1.1553379104941188) --
    (0.4296875, 1.157657018429024) --
    (0.4427083333333333, 1.1602659322854034) --
    (0.4557291666666667, 1.1631646520632564) --
    (0.46875, 1.166353177762583) --
    (0.4817708333333333, 1.1698315093833838) --
    (0.4947916666666667, 1.173599646925658) --
    (0.5078125, 1.1776575903894062) --
    (0.5208333333333334, 1.182005339774628) --
    (0.5338541666666666, 1.1866428950813237) --
    (0.546875, 1.191570256309493) --
    (0.5598958333333334, 1.1967874234591362) --
    (0.5729166666666666, 1.2022943965302533) --
    (0.5859375, 1.2080911755228438) --
    (0.5989583333333334, 1.2141777604369086) --
    (0.6119791666666666, 1.220554151272447) --
    (0.625, 1.2272203480294588) --
    (0.6380208333333334, 1.2341763507079448) --
    (0.6510416666666666, 1.2414221593079044) --
    (0.6640625, 1.248957773829338) --
    (0.6770833333333334, 1.256783194272245) --
    (0.6901041666666666, 1.2648984206366258) --
    (0.703125, 1.2733034529224807) --
    (0.7161458333333334, 1.2819982911298091) --
    (0.7291666666666666, 1.2909829352586115) --
    (0.7421875, 1.3002573853088877) --
    (0.7552083333333334, 1.3098216412806374) --
    (0.7682291666666666, 1.3196757031738608) --
    (0.78125, 1.3298195709885583) --
    (0.7942708333333334, 1.3402532447247295) --
    (0.8072916666666666, 1.3509767243823745) --
    (0.8203125, 1.361990009961493) --
    (0.8333333333333334, 1.3732931014620857) --
    (0.8463541666666666, 1.3848859988841518) --
    (0.859375, 1.396768702227692) --
    (0.8723958333333334, 1.4089412114927058) --
    (0.8854166666666666, 1.4214035266791936) --
    (0.8984375, 1.4341556477871549) --
    (0.9114583333333334, 1.44719757481659) --
    (0.9244791666666666, 1.4605293077674988) --
    (0.9375, 1.4741508466398814) --
    (0.9505208333333334, 1.488062191433738) --
    (0.9635416666666666, 1.5022633421490683) --
    (0.9765625, 1.5167542987858724) --
    (0.9895833333333334, 1.53153506134415) --
    (1.0026041666666667, 1.5466056298239017) --
    (1.015625, 1.5619660042251269) --
    (1.0286458333333333, 1.577616184547826) --
    (1.0416666666666667, 1.593556170791999) --
    (1.0546875, 1.6097859629576459) --
    (1.0677083333333333, 1.626305561044766) --
    (1.0807291666666667, 1.6431149650533603) --
    (1.09375, 1.6602141749834285) --
    (1.1067708333333333, 1.67760319083497) --
    (1.1197916666666667, 1.6952820126079857) --
    (1.1328125, 1.7132506403024752) --
    (1.1458333333333333, 1.731509073918438) --
    (1.1588541666666667, 1.750057313455875) --
    (1.171875, 1.7688953589147858) --
    (1.1848958333333333, 1.78802321029517) --
    (1.1979166666666667, 1.8074408675970284) --
    (1.2109375, 1.8271483308203604) --
    (1.2239583333333333, 1.847145599965166) --
    (1.2369791666666667, 1.8674326750314456) --
    (1.25, 1.888009556019199) --
    (1.2630208333333333, 1.9088762429284258) --
    (1.2760416666666667, 1.930032735759127) --
    (1.2890625, 1.9514790345113016) --
    (1.3020833333333333, 1.9732151391849497) --
    (1.3151041666666667, 1.9952410497800723) --
    (1.328125, 2.0175567662966682) --
    (1.3411458333333333, 2.0401622887347375) --
    (1.3541666666666667, 2.063057617094281) --
    (1.3671875, 2.086242751375299) --
    (1.3802083333333333, 2.1097176915777895) --
    (1.3932291666666667, 2.1334824377017547) --
    (1.40625, 2.157536989747193) --
    (1.4192708333333333, 2.1818813477141052) --
    (1.4322916666666667, 2.2065155116024915) --
    (1.4453125, 2.2314394814123517) --
    (1.4583333333333333, 2.256653257143685) --
    (1.4713541666666667, 2.2821568387964932) --
    (1.484375, 2.307950226370774) --
    (1.4973958333333333, 2.334033419866529) --
    (1.5104166666666667, 2.360406419283758) --
    (1.5234375, 2.3870692246224605) --
    (1.5364583333333333, 2.414021835882637) --
    (1.5494791666666667, 2.441264253064287) --
    (1.5625, 2.468796476167411) --
    (1.5755208333333333, 2.4966185051920085) --
    (1.5885416666666667, 2.5247303401380803) --
    (1.6015625, 2.553131981005625) --
    (1.6145833333333333, 2.581823427794644) --
    (1.6276041666666667, 2.6108046805051375) --
    (1.640625, 2.6400757391371035) --
    (1.6536458333333333, 2.669636603690544) --
    (1.6666666666666667, 2.6994872741654583) --
    (1.6796875, 2.7296277505618463) --
    (1.6927083333333333, 2.7600580328797077) --
    (1.7057291666666667, 2.7907781211190437) --
    (1.71875, 2.8217880152798527) --
    (1.7317708333333333, 2.8530877153621352) --
    (1.7447916666666667, 2.884677221365892) --
    (1.7578125, 2.9165565332911227) --
    (1.7708333333333333, 2.948725651137827) --
    (1.7838541666666667, 2.9811845749060053) --
    (1.796875, 3.013933304595657) --
    (1.8098958333333333, 3.0469718402067825) --
    (1.8229166666666667, 3.080300181739382) --
    (1.8359375, 3.1139183291934556) --
    (1.8489583333333333, 3.1478262825690027) --
    (1.8619791666666667, 3.1820240418660237) --
    (1.875, 3.216511607084518) --
    (1.8880208333333333, 3.251288978224486) --
    (1.9010416666666667, 3.2863561552859286) --
    (1.9140625, 3.321713138268844) --
    (1.9270833333333333, 3.357359927173233) --
    (1.9401041666666667, 3.3932965219990976) --
    (1.953125, 3.429522922746434) --
    (1.9661458333333333, 3.466039129415245) --
    (1.9791666666666667, 3.5028451420055298) --
    (1.9921875, 3.5399409605172885) --
    (2.0052083333333335, 3.577326584950521) --
    (2.0182291666666665, 3.6150020153052265) --
    (2.03125, 3.6529672515814067) --
    (2.0442708333333335, 3.691222293779061) --
    (2.0572916666666665, 3.7297671418981873) --
    (2.0703125, 3.768601795938789) --
    (2.0833333333333335, 3.8077262559008647) --
    (2.0963541666666665, 3.8471405217844126) --
    (2.109375, 3.886844593589435) --
    (2.1223958333333335, 3.926838471315932) --
    (2.1354166666666665, 3.967122154963901) --
    (2.1484375, 4.007695644533345) --
    (2.1614583333333335, 4.048558940024263) --
    (2.1744791666666665, 4.089712041436654) --
    (2.1875, 4.1311549487705195) --
    (2.2005208333333335, 4.172887662025858) --
    (2.2135416666666665, 4.21491018120267) --
    (2.2265625, 4.257222506300957) --
    (2.2395833333333335, 4.299824637320718) --
    (2.2526041666666665, 4.342716574261951) --
    (2.265625, 4.385898317124659) --
    (2.2786458333333335, 4.429369865908842) --
    (2.2916666666666665, 4.473131220614496) --
    (2.3046875, 4.517182381241625) --
    (2.3177083333333335, 4.561523347790229) --
    (2.3307291666666665, 4.606154120260305) --
    (2.34375, 4.651074698651856) --
    (2.3567708333333335, 4.696285082964881) --
    (2.3697916666666665, 4.741785273199377) --
    (2.3828125, 4.787575269355349) --
    (2.3958333333333335, 4.833655071432796) --
    (2.4088541666666665, 4.880024679431714) --
    (2.421875, 4.926684093352107) --
    (2.4348958333333335, 4.973633313193975) --
    (2.4479166666666665, 5.020872338957314) --
    (2.4609375, 5.0684011706421295) --
    (2.4739583333333335, 5.1162198082484185) --
    (2.4869791666666665, 5.164328251776179) --
    (2.5, 5.212726501225416) --
    (2.5130208333333335, 5.261414556596126) --
    (2.5260416666666665, 5.310392417888308) --
    (2.5390625, 5.359660085101965) --
    (2.5520833333333335, 5.409217558237097) --
    (2.5651041666666665, 5.459064837293701) --
    (2.578125, 5.50920192227178) --
    (2.5911458333333335, 5.559628813171332) --
    (2.6041666666666665, 5.610345509992357) --
    (2.6171875, 5.6613520127348576) --
    (2.6302083333333335, 5.712648321398832) --
    (2.6432291666666665, 5.764234435984278) --
    (2.65625, 5.816110356491199) --
    (2.6692708333333335, 5.868276082919595) --
    (2.6822916666666665, 5.920731615269462) --
    (2.6953125, 5.973476953540805) --
    (2.7083333333333335, 6.026512097733622) --
    (2.7213541666666665, 6.07983704784791) --
    (2.734375, 6.133451803883675) --
    (2.7473958333333335, 6.187356365840913) --
    (2.7604166666666665, 6.241550733719623) --
    (2.7734375, 6.296034907519809) --
    (2.7864583333333335, 6.3508088872414685) --
    (2.7994791666666665, 6.4058726728846) --
    (2.8125, 6.4612262644492064) --
    (2.8255208333333335, 6.516869661935287) --
    (2.8385416666666665, 6.57280286534284) --
    (2.8515625, 6.629025874671869) --
    (2.8645833333333335, 6.685538689922371) --
    (2.8776041666666665, 6.742341311094345) --
    (2.890625, 6.799433738187794) --
    (2.9036458333333335, 6.8568159712027175) --
    (2.9166666666666665, 6.914488010139113) --
    (2.9296875, 6.972449854996984) --
    (2.9427083333333335, 7.030701505776328) --
    (2.9557291666666665, 7.089242962477146) --
    (2.96875, 7.148074225099437) --
    (2.9817708333333335, 7.207195293643204) --
    (2.9947916666666665, 7.266606168108442) --
    (3.0078125, 7.326306848495156) --
    (3.0208333333333335, 7.386297334803343) --
    (3.0338541666666665, 7.446577627033002) --
    (3.046875, 7.507147725184138) --
    (3.0598958333333335, 7.568007629256746) --
    (3.0729166666666665, 7.629157339250826) --
    (3.0859375, 7.690596855166382) --
    (3.0989583333333335, 7.752326177003414) --
    (3.1119791666666665, 7.814345304761916) --
    (3.125, 7.876654238441892) --
    (3.1380208333333335, 7.939252978043344) --
    (3.1510416666666665, 8.002141523566266) --
    (3.1640625, 8.065319875010665) --
    (3.1770833333333335, 8.128788032376539) --
    (3.1901041666666665, 8.192545995663885) --
    (3.203125, 8.256593764872703) --
    (3.2161458333333335, 8.320931340002998) --
    (3.2291666666666665, 8.385558721054764) --
    (3.2421875, 8.450475908028006) --
    (3.2552083333333335, 8.515682900922721) --
    (3.2682291666666665, 8.581179699738907) --
    (3.28125, 8.646966304476571) --
    (3.2942708333333335, 8.713042715135707) --
    (3.3072916666666665, 8.779408931716317) --
    (3.3203125, 8.8460649542184) --
    (3.3333333333333335, 8.913010782641958) --
    (3.3463541666666665, 8.98024641698699) --
    (3.359375, 9.047771857253494) --
    (3.3723958333333335, 9.115587103441474) --
    (3.3854166666666665, 9.183692155550924) --
    (3.3984375, 9.25208701358185) --
    (3.4114583333333335, 9.320771677534253) --
    (3.4244791666666665, 9.389746147408125) --
    (3.4375, 9.459010423203473) --
    (3.4505208333333335, 9.528564504920293) --
    (3.4635416666666665, 9.598408392558587) --
    (3.4765625, 9.668542086118357) --
    (3.4895833333333335, 9.738965585599601) --
    (3.5026041666666665, 9.809678891002317) --
    (3.515625, 9.880682002326507) --
    (3.5286458333333335, 9.951974919572173) --
    (3.5416666666666665, 10.02355764273931) --
    (3.5546875, 10.095430171827921) --
    (3.5677083333333335, 10.167592506838007) --
    (3.5807291666666665, 10.240044647769565) --
    (3.59375, 10.312786594622597) --
    (3.6067708333333335, 10.385818347397105) --
    (3.6197916666666665, 10.459139906093085) --
    (3.6328125, 10.53275127071054) --
    (3.6458333333333335, 10.60665244124947) --
    (3.6588541666666665, 10.68084341770987) --
    (3.671875, 10.755324200091746) --
    (3.6848958333333335, 10.830094788395096) --
    (3.6979166666666665, 10.905155182619918) --
    (3.7109375, 10.980505382766214) --
    (3.7239583333333335, 11.056145388833986) --
    (3.7369791666666665, 11.13207520082323) --
    (3.75, 11.208294818733949) --
    (3.7630208333333335, 11.284804242566139) --
    (3.7760416666666665, 11.361603472319803) --
    (3.7890625, 11.438692507994947) --
    (3.8020833333333335, 11.51607134959156) --
    (3.8151041666666665, 11.593739997109646) --
    (3.828125, 11.671698450549206) --
    (3.8411458333333335, 11.749946709910242) --
    (3.8541666666666665, 11.828484775192749) --
    (3.8671875, 11.907312646396733) --
    (3.8802083333333335, 11.986430323522189) --
    (3.8932291666666665, 12.065837806569117) --
    (3.90625, 12.145535095537522) --
    (3.9192708333333335, 12.2255221904274) --
    (3.9322916666666665, 12.305799091238748) --
    (3.9453125, 12.386365797971575) --
    (3.9583333333333335, 12.467222310625875) --
    (3.9713541666666665, 12.548368629201645) --
    (3.984375, 12.629804753698892) --
    (3.9973958333333335, 12.711530684117612) --
    (4.010416666666667, 12.793546420457808) --
    (4.0234375, 12.875851962719473) --
    (4.036458333333333, 12.958447310902613) --
    (4.049479166666667, 13.04133246500723) --
    (4.0625, 13.124507425033318) --
    (4.075520833333333, 13.207972190980879) --
    (4.088541666666667, 13.291726762849919) --
    (4.1015625, 13.375771140640428) --
    (4.114583333333333, 13.460105324352408) --
    (4.127604166666667, 13.544729313985872) --
    (4.140625, 13.629643109540801) --
    (4.153645833333333, 13.714846711017206) --
    (4.166666666666667, 13.800340118415088) --
    (4.1796875, 13.886123331734439) --
    (4.192708333333333, 13.972196350975263) --
    (4.205729166666667, 14.058559176137567) --
    (4.21875, 14.14521180722134) --
    (4.231770833333333, 14.232154244226585) --
    (4.244791666666667, 14.319386487153311) --
    (4.2578125, 14.406908536001504) --
    (4.270833333333333, 14.494720390771171) --
    (4.283854166666667, 14.582822051462319) --
    (4.296875, 14.671213518074934) --
    (4.309895833333333, 14.759894790609021) --
    (4.322916666666667, 14.84886586906459) --
    (4.3359375, 14.938126753441626) --
    (4.348958333333333, 15.027677443740135) --
    (4.361979166666667, 15.117517939960125) --
    (4.375, 15.207648242101582) --
    (4.388020833333333, 15.298068350164513) --
    (4.401041666666667, 15.388778264148925) --
    (4.4140625, 15.479777984054802) --
    (4.427083333333333, 15.571067509882155) --
    (4.440104166666667, 15.662646841630988) --
    (4.453125, 15.754515979301289) --
    (4.466145833333333, 15.846674922893065) --
    (4.479166666666667, 15.939123672406316) --
    (4.4921875, 16.03186222784104) --
    (4.505208333333333, 16.124890589197236) --
    (4.518229166666667, 16.21820875647491) --
    (4.53125, 16.311816729674053) --
    (4.544270833333333, 16.405714508794667) --
    (4.557291666666667, 16.499902093836763) --
    (4.5703125, 16.594379484800328) --
    (4.583333333333333, 16.689146681685365) --
    (4.596354166666667, 16.784203684491885) --
    (4.609375, 16.879550493219867) --
    (4.622395833333333, 16.975187107869328) --
    (4.635416666666667, 17.071113528440268) --
    (4.6484375, 17.167329754932673) --
    (4.661458333333333, 17.263835787346554) --
    (4.674479166666667, 17.360631625681915) --
    (4.6875, 17.45771726993874) --
    (4.700520833333333, 17.555092720117045) --
    (4.713541666666667, 17.652757976216826) --
    (4.7265625, 17.750713038238075) --
    (4.739583333333333, 17.848957906180797) --
    (4.752604166666667, 17.947492580045) --
    (4.765625, 18.04631705983067) --
    (4.778645833333333, 18.145431345537816) --
    (4.791666666666667, 18.24483543716644) --
    (4.8046875, 18.344529334716533) --
    (4.817708333333333, 18.4445130381881) --
    (4.830729166666667, 18.544786547581143) --
    (4.84375, 18.645349862895657) --
    (4.856770833333333, 18.746202984131646) --
    (4.869791666666667, 18.84734591128911) --
    (4.8828125, 18.948778644368048) --
    (4.895833333333333, 19.050501183368453) --
    (4.908854166666667, 19.152513528290342) --
    (4.921875, 19.2548156791337) --
    (4.934895833333333, 19.35740763589853) --
    (4.947916666666667, 19.460289398584838) --
    (4.9609375, 19.563460967192615) --
    (4.973958333333333, 19.666922341721868) --
    (4.986979166666667, 19.7706735221726) --
    (5.0, 19.8747145085448);
    \draw [red, fill = red] (1.13, 1.7093448782734821) node[black, below right] {$ p_c $} circle (0.01);
    \draw [red, fill = red] (3.5, 2.5) node[black, right] {$ p $} circle (0.01);
    \draw [red, fill = red] (1.84411317542073294e+00, 3.13517500186530995e+00) node[black, below right] {$ p' $} circle (0.01);


==> CatenaryCurvePartition.tex <==
  \draw [thick, red] (0.0, 3.2820356489847624) -- (6.25, 0.6932008841529171);
  \draw [thick, red] (0.0, 5.5868671978462965) -- (6.25, 4.343664901723435);

